Multi-static Parameter Estimation in the Near/Far Field Beam Space for Integrated Sensing and Communication Applications

This work proposes a maximum likelihood (ML)-based parameter estimation framework for a millimeter wave (mmWave) integrated sensing and communication (ISAC) system in a multi-static configuration using energy-efficient hybrid digital-analog arrays. Due to the typically large arrays deployed in the higher frequency bands to mitigate isotropic path loss, such arrays may operate in the near-field regime. The proposed parameter estimation in this work consists of a two-stage estimation process, where the first stage is based on far-field assumptions, and is used to obtain a first estimate of the target parameters. In cases where the target is determined to be in the near-field of the arrays, a second estimation based on near-field assumptions is carried out to obtain more accurate estimates. In particular, we select beamfocusing array weights designed to achieve a constant gain over an extended spatial region and re-estimate the target parameters at the receivers. We evaluate the effectiveness of the proposed framework in numerous scenarios through numerical simulations and demonstrate the impact of the custom-designed flat-gain beamfocusing codewords in increasing the communication performance of the system.

==> Plots_Figures/Beam_Codebook.tex <==

\begin{tikzpicture}
 \draw[color=red]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({100+4*sin(\t)}:{4*pow(sin(\t/2),3)});
  
   \draw[color=magenta]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({95+4*sin(\t)}:{4*pow(sin(\t/2),3)});
  
   \draw[color=orange]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({90+4*sin(\t)}:{4*pow(sin(\t/2),3)});
  
   \draw[color=yellow]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({85+4*sin(\t)}:{4*pow(sin(\t/2),3)});
  
     \draw[color=green]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({80+4*sin(\t)}:{4*pow(sin(\t/2),3)});
  
     \draw[color=black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({75+4*sin(\t)}:{4*pow(sin(\t/2),3)});
  
     \draw[color=blue]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({105+4*sin(\t)}:{4*pow(sin(\t/2),3)});
  
     \draw[color=cyan]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({110+4*sin(\t)}:{4*pow(sin(\t/2),3)});
  
%  \draw plot[variable=\t,domain=0:360,smooth,samples=51] 
%   ({0+12*sin(\t)}:{6*pow(sin(\t/2),3)});
  
 \node[circle,fill,inner sep=1.5pt,label=right:\ac{Tx}]{}; 
\end{tikzpicture}

==> Plots_Figures/Car_scatter_model.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[auto,rotate=-90,transform shape]

\begin{axis}[%
width=2.0in,
height=3.4in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=4,
xlabel style={font=\color{white!15!black},rotate=90},
xlabel={$x$ [m]},
ymin=0,
ymax=14,
label style={font=\Large},
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
xtick={-5,-4,-2,0,2,4},
xticklabel style={rotate=90,xshift=-0.2cm},
axis y line*=right,
yticklabel style={rotate=90},
xmajorgrids,
%xminorgrids,
ymajorgrids
]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot [color=blue, dashed, mark=x, mark options={solid, blue}, forget plot]
%   table[row sep=crcr]{%
% 16.0145518094278	26.932551435235\\
% 11.8118722991778	29.2514919118589\\
% 12.6814749779117	30.8274967282026\\
% 16.8841544881617	28.5085562515788\\
% 16.0145518094278	26.932551435235\\
% };
% \addplot [color=blue, only marks, mark size=7.5pt, mark=star, mark options={solid, blue}, forget plot]
%   table[row sep=crcr]{%
% 13.0346760467166	29.6046929806638\\
% };
% \addplot [color=green, only marks, mark=x, mark options={solid, green}, forget plot]
%   table[row sep=crcr]{%
% 16.0145518094278	26.932551435235\\
% 15.4892168706465	27.222418994813\\
% 14.438546993084	27.8021541139689\\
% 13.9132120543028	28.0920216735469\\
% 12.5998747073496	28.8166905724919\\
% 11.8118722991778	29.2514919118589\\
% };
% \addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
%   table[row sep=crcr]{%
% 12.2466736385447	30.0394943200308\\
% 12.6814749779117	30.8274967282026\\
% 13.4694773860836	30.3926953888357\\
% 14.7828147330367	29.6680264898907\\
% 15.308149671818	29.3781589303127\\
% 16.3588195493805	28.7984238111567\\
% 16.8841544881617	28.5085562515788\\
% 16.4493531487948	27.7205538434069\\
% };
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 16.0145518094278	26.932551435235\\
% 15.6106140051659	26.6378749171883\\
% 15.7198752913811	26.5286136309731\\
% 15.857279431352	26.4579301134485\\
% 16.0097037485848	26.4325749394814\\
% 16.1625910761321	26.4549696354209\\
% 16.3013400276033	26.5229754130905\\
% 16.4126994913187	26.6300974331042\\
% 16.4860341675182	26.7661050894972\\
% 16.5143402844689	26.9180090758634\\
% 16.4949144882861	27.071301919054\\
% 16.0145518094278	26.932551435235\\
% };
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 15.4892168706465	27.222418994813\\
% 15.0161427922087	27.3842859658421\\
% 14.9893108854223	27.2321146606989\\
% 15.0102221144888	27.0790173784574\\
% 15.076879368592	26.9396155570697\\
% 15.1829165980499	26.8272226600536\\
% 15.3182067989837	26.75257268442\\
% 15.4698291850181	26.7227950185609\\
% 15.6233031770269	26.740733555505\\
% 15.7639713596819	26.8046750891065\\
% 15.8783993266086	26.9085129324769\\
% 15.4892168706465	27.222418994813\\
% };
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 14.438546993084	27.8021541139689\\
% 13.9654729146461	27.9640210849981\\
% 13.9386410078598	27.8118497798549\\
% 13.9595522369263	27.6587524976134\\
% 14.0262094910295	27.5193506762257\\
% 14.1322467204874	27.4069577792096\\
% 14.2675369214212	27.332307803576\\
% 14.4191593074556	27.3025301377168\\
% 14.5726332994643	27.320468674661\\
% 14.7133014821194	27.3844102082625\\
% 14.8277294490461	27.4882480516329\\
% 14.438546993084	27.8021541139689\\
% };
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 13.9132120543028	28.0920216735469\\
% 13.4401379758649	28.2538886445761\\
% 13.4133060690785	28.1017173394328\\
% 13.434217298145	27.9486200571914\\
% 13.5008745522482	27.8092182358037\\
% 13.6069117817062	27.6968253387876\\
% 13.7422019826399	27.622175363154\\
% 13.8938243686744	27.5923976972948\\
% 14.0472983606831	27.610336234239\\
% 14.1879665433382	27.6742777678405\\
% 14.3023945102649	27.7781156112109\\
% 13.9132120543028	28.0920216735469\\
% };
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 12.5998747073496	28.8166905724919\\
% 12.1268006289118	28.9785575435211\\
% 12.0999687221254	28.8263862383778\\
% 12.1208799511919	28.6732889561363\\
% 12.1875372052951	28.5338871347486\\
% 12.293574434753	28.4214942377325\\
% 12.4288646356868	28.3468442620989\\
% 12.5804870217212	28.3170665962398\\
% 12.73396101373	28.335005133184\\
% 12.874629196385	28.3989466667854\\
% 12.9890571633117	28.5027845101558\\
% 12.5998747073496	28.8166905724919\\
% };
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 11.8118722991778	29.2514919118589\\
% 11.6731218153587	29.7318545907172\\
% 11.5330802301935	29.6665521270945\\
% 11.419664466718	29.561609657493\\
% 11.3437062100161	29.4270496315953\\
% 11.3124597948548	29.2757231009724\\
% 11.3289093860332	29.1220823893076\\
% 11.3914839780232	28.9808008343612\\
% 11.4942074326415	28.8653714221558\\
% 11.6272692255214	28.7868181497455\\
% 11.7779613926815	28.7526431868724\\
% 11.8118722991778	29.2514919118589\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 12.2466736385447	30.0394943200308\\
% 12.3239330349487	30.5334892447692\\
% 12.1886271814821	30.5361134989017\\
% 12.0575737094589	30.5023563046652\\
% 11.9403733659481	30.4346906547901\\
% 11.8456120421672	30.3380736158821\\
% 11.7802317861787	30.2195831824331\\
% 11.7490222406481	30.0878997553823\\
% 11.7542697620386	29.9526702311973\\
% 11.7955899261542	29.8238012871901\\
% 11.8699556903809	29.7107336357462\\
% 12.2466736385447	30.0394943200308\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 12.6814749779117	30.8274967282026\\
% 13.0854127821736	31.1221732462493\\
% 12.9761514959584	31.2314345324645\\
% 12.8387473559875	31.3021180499892\\
% 12.6863230387547	31.3274732239562\\
% 12.5334357112074	31.3050785280167\\
% 12.3946867597362	31.2370727503471\\
% 12.2833272960208	31.1299507303334\\
% 12.2099926198213	30.9939430739405\\
% 12.1816865028706	30.8420390875742\\
% 12.2011122990533	30.6887462443836\\
% 12.6814749779117	30.8274967282026\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 13.4694773860836	30.3926953888357\\
% 13.9425514645215	30.2308284178065\\
% 13.9693833713078	30.3829997229497\\
% 13.9484721422413	30.5360970051912\\
% 13.8818148881381	30.6754988265789\\
% 13.7757776586802	30.787891723595\\
% 13.6404874577464	30.8625416992286\\
% 13.488865071712	30.8923193650878\\
% 13.3353910797033	30.8743808281436\\
% 13.1947228970482	30.8104392945421\\
% 13.0802949301215	30.7066014511717\\
% 13.4694773860836	30.3926953888357\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 14.7828147330367	29.6680264898907\\
% 15.2558888114746	29.5061595188615\\
% 15.282720718261	29.6583308240048\\
% 15.2618094891945	29.8114281062462\\
% 15.1951522350913	29.950829927634\\
% 15.0891150056333	30.0632228246501\\
% 14.9538248046996	30.1378728002836\\
% 14.8022024186651	30.1676504661428\\
% 14.6487284266564	30.1497119291986\\
% 14.5080602440013	30.0857703955972\\
% 14.3936322770746	29.9819325522267\\
% 14.7828147330367	29.6680264898907\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 15.308149671818	29.3781589303127\\
% 15.7812237502559	29.2162919592835\\
% 15.8080556570422	29.3684632644268\\
% 15.7871444279757	29.5215605466683\\
% 15.7204871738725	29.660962368056\\
% 15.6144499444146	29.7733552650721\\
% 15.4791597434808	29.8480052407057\\
% 15.3275373574464	29.8777829065648\\
% 15.1740633654377	29.8598443696207\\
% 15.0333951827826	29.7959028360192\\
% 14.9189672158559	29.6920649926488\\
% 15.308149671818	29.3781589303127\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 16.3588195493805	28.7984238111567\\
% 16.8318936278184	28.6365568401276\\
% 16.8587255346047	28.7887281452708\\
% 16.8378143055382	28.9418254275123\\
% 16.771157051435	29.0812272489\\
% 16.6651198219771	29.1936201459161\\
% 16.5298296210433	29.2682701215497\\
% 16.3782072350089	29.2980477874089\\
% 16.2247332430002	29.2801092504647\\
% 16.0840650603451	29.2161677168632\\
% 15.9696370934184	29.1123298734928\\
% 16.3588195493805	28.7984238111567\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 16.8841544881617	28.5085562515788\\
% 17.0229049719808	28.0281935727204\\
% 17.1548455656594	28.0881679304242\\
% 17.264042430983	28.1834637249052\\
% 17.3413207408198	28.3060741105624\\
% 17.3801874962025	28.4456972432027\\
% 17.3773770744344	28.5906018510374\\
% 17.3331256098936	28.7286129075809\\
% 17.2511511537924	28.8481345892507\\
% 17.1383412798877	28.939124567775\\
% 17.0041743838162	28.9939377764096\\
% 16.8841544881617	28.5085562515788\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 16.4493531487948	27.7205538434069\\
% 16.3720937523908	27.2265589186685\\
% 16.5073996058574	27.2239346645359\\
% 16.6384530778806	27.2576918587724\\
% 16.7556534213914	27.3253575086475\\
% 16.8504147451723	27.4219745475555\\
% 16.9157950011608	27.5404649810045\\
% 16.9470045466913	27.6721484080553\\
% 16.9417570253009	27.8073779322403\\
% 16.9004368611853	27.9362468762475\\
% 16.8260710969586	28.0493145276914\\
% 16.4493531487948	27.7205538434069\\
% };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=blue, dashed, mark=star, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.3502783866555	19.7182625599004\\
0.7006881478549	24.4741044960517\\
2.4841288739117	24.7177008356019\\
3.1337191127123	19.9618588994507\\
1.3502783866555	19.7182625599004\\
};
\addplot [color=blue, only marks, mark size=7.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.7142066806584	23.7041823027984\\
};
\addplot [color=green, only marks, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1.3502783866555	19.7182625599004\\
1.2690796068055	20.3127428019193\\
1.1066820471053	21.5017032859572\\
1.0254832672552	22.0961835279761\\
0.8224863176301	23.5823841330233\\
2.2419987496839	19.8400607296755\\
};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.7006881478549	24.4741044960517\\
1.5924085108833	24.5959026658268\\
2.4841288739117	24.7177008356019\\
2.6059270436868	23.8259804725736\\
2.808923993312	22.3397798675263\\
2.890122773162	21.7452996255074\\
3.0525203328622	20.5563391414696\\
3.1337191127123	19.9618588994507\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.3502783866555	19.7182625599004\\
0.8726965868415	19.8663018266048\\
0.8503018909019	19.7134144990574\\
0.875657064869	19.5609901818246\\
0.9463405823937	19.4235860418538\\
1.0556018686089	19.3143247556386\\
1.1930060085797	19.2436412381139\\
1.3454303258126	19.2182860641468\\
1.4983176533599	19.2406807600864\\
1.6370666048311	19.3086865377559\\
1.7484260685464	19.4158085577697\\
1.3502783866555	19.7182625599004\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.2690796068055	20.3127428019193\\
1.1164166079579	20.7888667445885\\
0.9783335711615	20.7195188370508\\
0.868018010428	20.6113220977707\\
0.7960055283676	20.4746097729485\\
0.7691736215812	20.3224384678053\\
0.7900848506477	20.1693411855638\\
0.8567421047509	20.0299393641761\\
0.9627793342089	19.91754646716\\
1.0980695351426	19.8428964915264\\
1.2496919211771	19.8131188256672\\
1.2690796068055	20.3127428019193\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.1066820471053	21.5017032859572\\
0.9540190482578	21.9778272286264\\
0.8159360114613	21.9084793210886\\
0.7056204507278	21.8002825818085\\
0.6336079686674	21.6635702569863\\
0.6067760618811	21.5113989518431\\
0.6276872909476	21.3583016696016\\
0.6943445450508	21.2188998482139\\
0.8003817745087	21.1065069511978\\
0.9356719754425	21.0318569755642\\
1.0872943614769	21.002079309705\\
1.1066820471053	21.5017032859572\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.0254832672552	22.0961835279761\\
0.8728202684077	22.5723074706453\\
0.7347372316112	22.5029595631075\\
0.6244216708777	22.3947628238275\\
0.5524091888174	22.2580504990052\\
0.525577282031	22.105879193862\\
0.5464885110975	21.9527819116205\\
0.6131457652007	21.8133800902328\\
0.7191829946586	21.7009871932167\\
0.8544731955924	21.6263372175831\\
1.0060955816268	21.5965595517239\\
1.0254832672552	22.0961835279761\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.8224863176301	23.5823841330233\\
0.6698233187825	24.0585080756925\\
0.531740281986	23.9891601681548\\
0.4214247212525	23.8809634288747\\
0.3494122391922	23.7442511040525\\
0.3225803324058	23.5920797989092\\
0.3434915614723	23.4389825166678\\
0.4101488155755	23.2995806952801\\
0.5161860450335	23.187187798264\\
0.6514762459672	23.1125378226304\\
0.8030986320016	23.0827601567712\\
0.8224863176301	23.5823841330233\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.7006881478549	24.4741044960517\\
1.0031421499857	24.8722521779426\\
0.8671344935928	24.9455868541421\\
0.7152305072265	24.9738929710928\\
0.5619376640359	24.9544671749101\\
0.4218960788706	24.8891647112873\\
0.3084803153952	24.7842222416858\\
0.2325220586932	24.6496622157881\\
0.201275643532	24.4983356851652\\
0.2177252347104	24.3446949735004\\
0.2802998267004	24.203413418554\\
0.7006881478549	24.4741044960517\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.5924085108833	24.5959026658268\\
2.0347894094716	24.8289244256781\\
1.9560953316698	24.9390234847612\\
1.8507581964592	25.0239861155919\\
1.7264948172636	25.0775881051347\\
1.5924085108833	25.0959026658268\\
1.458322204503	25.0775881051347\\
1.3340588253074	25.0239861155919\\
1.2287216900968	24.9390234847612\\
1.150027612295	24.8289244256781\\
1.103741581758	24.7017546019415\\
1.5924085108833	24.5959026658268\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.4841288739117	24.7177008356019\\
2.9617106737257	24.5696615688976\\
2.9841053696653	24.7225488964449\\
2.9587501956982	24.8749732136777\\
2.8880666781735	25.0123773536486\\
2.7788053919583	25.1216386398638\\
2.6414012519875	25.1923221573884\\
2.4889769347547	25.2176773313555\\
2.3360896072073	25.195282635416\\
2.1973406557361	25.1272768577464\\
2.0859811920208	25.0201548377327\\
2.4841288739117	24.7177008356019\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.6059270436868	23.8259804725736\\
2.7585900425343	23.3498565299044\\
2.8966730793308	23.422044374421\\
3.0069886400643	23.5274011767222\\
3.0790011221247	23.6641135015444\\
3.105833028911	23.8162848066876\\
3.0849217998445	23.9693820889291\\
3.0182645457413	24.1087839103168\\
2.9122273162834	24.2211768073329\\
2.7769371153496	24.2958267829665\\
2.6253147293152	24.3256044488257\\
2.6059270436868	23.8259804725736\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.808923993312	22.3397798675263\\
2.9615869921595	21.8636559248571\\
3.099670028956	21.9330038323948\\
3.2099855896895	22.0412005716749\\
3.282980717498	22.1779128964971\\
3.3088299785362	22.3300842016404\\
3.2879187494697	22.4831814838818\\
3.2212614953665	22.6225833052696\\
3.1152242659086	22.7349762022857\\
2.9799340649748	22.809626177922\\
2.8283116789404	22.8394038437784\\
2.808923993312	22.3397798675263\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.890122773162	21.7452996255074\\
3.0427857720096	21.2691756828382\\
3.1808688088061	21.3385235903759\\
3.2911843695396	21.446720329656\\
3.363268515999	21.5834326544782\\
3.3900287583863	21.7356039596215\\
3.369117529328	21.8887012418629\\
3.3024602752166	22.0281030632507\\
3.1964230457586	22.1404959602668\\
3.0611328448249	22.2151459359003\\
2.9095104587905	22.2449236017595\\
2.890122773162	21.7452996255074\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.0525203328622	20.5563391414696\\
3.2051833317097	20.080215288004\\
3.3432663685062	20.1495631063381\\
3.453582292397	20.2577598456182\\
3.5255944113001	20.3944721704404\\
3.5524263180864	20.5466434755837\\
3.5315150890199	20.6997407578251\\
3.4648578349167	20.8391425792128\\
3.3588206054588	20.9515354762289\\
3.223530404525	21.0261854518625\\
3.0719080184906	21.0559631177217\\
3.0525203328622	20.5563391414696\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.1337191127123	19.9618588994507\\
2.8312651105815	19.5637112175598\\
2.9581613929759	19.493692810289\\
3.0998082062161	19.4630101744642\\
3.2443042468957	19.4742412950744\\
3.37950881674	19.5264425224114\\
3.4940618959161	19.6152278584389\\
3.5783386229803	19.7331374726254\\
3.6252579851237	19.8702644841815\\
3.6308777717753	20.0150873478469\\
3.5947258029792	20.1554379053607\\
3.1337191127123	19.9618588994507\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.2419987496839	19.8400607296755\\
1.7996178510956	19.6070389698243\\
1.8783119288974	19.4969399107412\\
1.983649064108	19.4119772799104\\
2.1079124433036	19.3583752903676\\
2.2419987496839	19.3400607296755\\
2.3760850560642	19.3583752903676\\
2.5003484352598	19.4119772799104\\
2.6056855704704	19.4969399107412\\
2.6843796482722	19.6070389698243\\
2.7306656788092	19.7342087935608\\
2.2419987496839	19.8400607296755\\
};

 \draw[color=blue!100!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({70+2.8*sin(\t)}:{9*pow(sin(\t/2),3)});
 \draw[color=blue!30!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({75+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
 \draw[color=blue!80!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({80+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
 \draw[color=blue!50!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({85+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
 \draw[color=blue!60!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({90+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
 \draw[color=blue!70!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({95+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
 \draw[color=blue!40!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({100+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
   \draw[color=blue!90!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({105+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
     \draw[color=blue!20!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({110+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
  
%   \draw[color=red!70!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
%   ({90+15*sin(\t)}:{9.5*pow(sin(\t/2),3)}); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=blue, only marks, mark size=4.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.87721162951831	10.9395277334996\\
};
\addplot [color=green!80!black, only marks, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1.71982196712954	10.5304286486896\\
1.12893731532221	10.4262397420895\\
-0.052831988292438	10.2178619288892\\
-0.643716640099763	10.113673022289\\
-2.12092826961807	9.85320075578862\\
-3.00725524732906	9.69691739588838\\
};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-3.1635386072293	10.5832443735994\\
-3.31982196712954	11.4695713513104\\
-2.43349498941855	11.6258547112106\\
-0.956283359900237	11.886326977711\\
-0.365398708092913	11.9905158843111\\
0.816370595521737	12.1988936975115\\
1.40725524732906	12.3030826041116\\
1.5635386072293	11.4167556264006\\
};
\addplot [color=green!80!black, forget plot]
  table[row sep=crcr]{%
1.71982196712954	10.5304286486896\\
1.65511720585391	10.2889471921174\\
1.73193756168629	10.2807223965282\\
1.80760082699773	10.2963456041088\\
1.8748808399466	10.3343247324598\\
1.92735207474736	10.3910326141975\\
1.96000330655872	10.4610534067801\\
1.96971620465009	10.5376998283754\\
1.95556314617476	10.6136518215586\\
1.91889580807498	10.681655649755\\
1.8632160762173	10.7352166597619\\
1.71982196712954	10.5304286486896\\
};
\addplot [color=green!80!black, forget plot]
  table[row sep=crcr]{%
1.12893731532221	10.4262397420895\\
0.894014160125734	10.3407347062581\\
0.931339147942522	10.2730896057912\\
0.987535596450577	10.2200709910622\\
1.05723650714444	10.1867423640106\\
1.13378514826517	10.1762867494774\\
1.20987080083679	10.1897027028705\\
1.27822696324791	10.2257089439007\\
1.33232533288795	10.2808667242675\\
1.36699928665682	10.3499082426657\\
1.37893731532221	10.4262397420895\\
1.12893731532221	10.4262397420895\\
};
\addplot [color=green!80!black, forget plot]
  table[row sep=crcr]{%
-0.052831988292438	10.2178619288892\\
-0.287755143488915	10.1323568930578\\
-0.250430155672128	10.0647117925909\\
-0.194233707164073	10.0116931778619\\
-0.12453279647021	9.9783645508103\\
-0.0479841553494819	9.96790893627704\\
0.0281014972221423	9.98132488967023\\
0.0964576596332586	10.0173311307004\\
0.150556029273304	10.0724889110672\\
0.185229983042166	10.1415304294654\\
0.197168011707562	10.2178619288892\\
-0.052831988292438	10.2178619288892\\
};
\addplot [color=green!80!black, forget plot]
  table[row sep=crcr]{%
-0.643716640099763	10.113673022289\\
-0.87863979529624	10.0281679864576\\
-0.841314807479453	9.96052288599071\\
-0.785118358971397	9.90750427126174\\
-0.715417448277535	9.87417564421014\\
-0.638868807156807	9.86372002967689\\
-0.562783154585182	9.87713598307008\\
-0.494426992174066	9.91314222410025\\
-0.440328622534021	9.96830000446701\\
-0.405654668765159	10.0373415228652\\
-0.393716640099763	10.113673022289\\
-0.643716640099763	10.113673022289\\
};
\addplot [color=green!80!black, forget plot]
  table[row sep=crcr]{%
-2.12092826961807	9.85320075578862\\
-2.35585142481455	9.7676957199572\\
-2.31852643699776	9.70005061949032\\
-2.26232998848971	9.64703200476134\\
-2.19262907779585	9.61370337770975\\
-2.11608043667512	9.60324776317649\\
-2.03999478410349	9.61666371656968\\
-1.97163862169238	9.65266995759986\\
-1.91754025205233	9.70782773796661\\
-1.88286629828347	9.77686925636484\\
-1.87092826961807	9.85320075578862\\
-2.12092826961807	9.85320075578862\\
};
\addplot [color=green!80!black, forget plot]
  table[row sep=crcr]{%
-3.00725524732906	9.69691739588838\\
-3.21204325840131	9.84031150497614\\
-3.24604614723609	9.77093702924056\\
-3.25724349520587	9.69449336546689\\
-3.24456590822232	9.61828120685048\\
-3.20922414945999	9.54957913686505\\
-3.1545935063524	9.49494849375745\\
-3.08589143636697	9.45960673499512\\
-3.00967927775056	9.44692914801157\\
-2.93323561397689	9.45812649598135\\
-2.8638611382413	9.49212938481613\\
-3.00725524732906	9.69691739588838\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.1635386072293	10.5832443735994\\
-3.2885386072293	10.7997507245455\\
-3.34202104086877	10.7582987105412\\
-3.38242816505482	10.7040225234235\\
-3.40679982487425	10.640898341285\\
-3.41335059535536	10.5735505307852\\
-3.4016005785639	10.5069128741756\\
-3.37241056008253	10.4458671290817\\
-3.32791894937156	10.3948853995175\\
-3.27138512364961	10.3577025174041\\
-3.20695065164603	10.3370424353463\\
-3.1635386072293	10.5832443735994\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.31982196712954	11.4695713513104\\
-3.25511720585391	11.7110528078826\\
-3.33193756168629	11.7192776034718\\
-3.40760082699773	11.7036543958912\\
-3.4748808399466	11.6656752675402\\
-3.52735207474736	11.6089673858025\\
-3.56000330655872	11.5389465932199\\
-3.56971620465009	11.4623001716246\\
-3.55556314617476	11.3863481784414\\
-3.51889580807498	11.318344350245\\
-3.4632160762173	11.2647833402381\\
-3.31982196712954	11.4695713513104\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.43349498941855	11.6258547112106\\
-2.19857183422207	11.711359747042\\
-2.23589682203886	11.7790048475089\\
-2.29209327054691	11.8320234622379\\
-2.36179418124078	11.8653520892895\\
-2.43834282236151	11.8758077038227\\
-2.51442847493313	11.8623917504295\\
-2.58278463734425	11.8263855093994\\
-2.63688300698429	11.7712277290326\\
-2.67155696075315	11.7021862106344\\
-2.68349498941855	11.6258547112106\\
-2.43349498941855	11.6258547112106\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.956283359900237	11.886326977711\\
-0.72136020470376	11.9718320135424\\
-0.758685192520548	12.0394771140093\\
-0.814881641028603	12.0924957287383\\
-0.884582551722465	12.1258243557899\\
-0.961131192843193	12.1362799703231\\
-1.03721684541482	12.1228640169299\\
-1.10557300782593	12.0868577758997\\
-1.15967137746598	12.031699995533\\
-1.19434533123484	11.9626584771348\\
-1.20628335990024	11.886326977711\\
-0.956283359900237	11.886326977711\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.365398708092913	11.9905158843111\\
-0.130475552896436	12.0760209201426\\
-0.167800540713223	12.1436660206094\\
-0.223996989221278	12.1966846353384\\
-0.29369789991514	12.23001326239\\
-0.370246541035869	12.2404688769233\\
-0.446332193607493	12.2270529235301\\
-0.514688356018609	12.1910466824999\\
-0.568786725658655	12.1358889021332\\
-0.603460679427516	12.0668473837349\\
-0.615398708092913	11.9905158843111\\
-0.365398708092913	11.9905158843111\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.816370595521737	12.1988936975115\\
1.05129375071821	12.2843987333429\\
1.01396876290143	12.3520438338098\\
0.957772314393372	12.4050624485387\\
0.888071403699509	12.4383910755903\\
0.811522762578781	12.4488466901236\\
0.735437110007157	12.4354307367304\\
0.66708094759604	12.3994244957002\\
0.612982577955995	12.3442667153335\\
0.578308624187133	12.2752251969352\\
0.566370595521737	12.1988936975115\\
0.816370595521737	12.1988936975115\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.40725524732906	12.3030826041116\\
1.61204325840131	12.1596884950239\\
1.64456590822232	12.2244464150737\\
1.65714948484961	12.2958114244258\\
1.64873670390133	12.3677873653872\\
1.62003441543831	12.4343267491953\\
1.57345421373255	12.4898388719219\\
1.51290981276424	12.5296595508708\\
1.44348821215587	12.5504430137569\\
1.37102228250225	12.5504430137569\\
1.30160068189389	12.5296595508708\\
1.40725524732906	12.3030826041116\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.5635386072293	11.4167556264006\\
1.6885386072293	11.2002492754545\\
1.74202104086877	11.2417012894588\\
1.78242816505482	11.2959774765765\\
1.80679982487425	11.359101658715\\
1.81335059535536	11.4264494692148\\
1.8016005785639	11.4930871258244\\
1.77241056008253	11.5541328709183\\
1.72791894937156	11.6051146004825\\
1.67138512364961	11.6422974825959\\
1.60695065164603	11.6629575646537\\
1.5635386072293	11.4167556264006\\
};

\addplot [color=blue, dashed, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.71982196712954	10.5304286486896\\
-3.00725524732906	9.69691739588838\\
-3.31982196712954	11.4695713513104\\
1.40725524732906	12.3030826041116\\
1.71982196712954	10.5304286486896\\
};
\addplot [color=blue, only marks, mark size=2.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.87721162951831	10.9395277334996\\
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black, only marks, mark size=5.3pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.2\\
};
\addplot [color=black, only marks, mark size=5.3pt, mark=triangle, mark options={solid, rotate=180, black}, forget plot]
  table[row sep=crcr]{%
0	0.25\\
};

\node[rotate=115] at (axis cs: -1.9,1.6) {Host Radar};
\node[] (ant) at (axis cs: -0.5,11) {};
\node[rotate=90] (txt) at (axis cs: 3.0,11.0) {User antenna};
\node[rotate=90] at (axis cs: -4.2,10.7) {target cluster};
\draw [->] (ant) -- (txt);

\end{axis}

% \begin{axis}[%
% width=3.6in,
% height=4.0in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Plots_Figures/CodeWord_heatmap.tex <==
\begin{tikzpicture}[auto,rotate=0,transform shape]
\begin{axis}[%
width=4.4in,
height=4.4in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=11.9,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={Range [m]},
xtick={1,3,...,11},
y dir=reverse,
ymin=-20,
ymax=20,
ytick={-18,-12,...,18},
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={Angle [deg]},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=11.9, ymin=-20, ymax=20] {Plots_Figures/CodeWord_NF_4.png};
\end{axis}
\end{tikzpicture}%

\hfill

\begin{tikzpicture}[auto,rotate=0,transform shape]

\begin{axis}[%
width=4.4in,
height=4.4in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=11.9,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={Range [m]},
xtick={1,3,...,11},
y dir=reverse,
ymin=-20,
ymax=20,
ytick={-18,-12,...,18},
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={Angle [deg]},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=11.9, ymin=-20, ymax=20] {Plots_Figures/CodeWord_NF_mask_4.png};
\end{axis}
\end{tikzpicture}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[auto,rotate=0,transform shape]
\begin{axis}[%
width=4.4in,
height=4.4in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=11.9,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={Range [m]},
xtick={1,3,...,11},
y dir=reverse,
ymin=-20,
ymax=20,
ytick={-18,-12,...,18},
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={Angle [deg]},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=11.9, ymin=-20, ymax=20] {Plots_Figures/CodeWord_NF_6.png};
\end{axis}
\end{tikzpicture}%

\hfill

\begin{tikzpicture}[auto,rotate=0,transform shape]
\begin{axis}[%
width=4.4in,
height=4.4in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=11.9,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={Range [m]},
xtick={1,3,...,11},
y dir=reverse,
ymin=-20,
ymax=20,
ytick={-18,-12,...,18},
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={Angle [deg]},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=11.9, ymin=-20, ymax=20] {Plots_Figures/CodeWord_NF_mask_6.png};
\end{axis}
\end{tikzpicture}%

%https://texample.net/tikz/examples/swan-wave-model/

==> Plots_Figures/Multi_static_Scenario.tex <==


\begin{tikzpicture}[
    media/.style={font={\footnotesize\sffamily}},
    wave/.style={
        decorate,decoration={snake,post length=1.4mm,amplitude=2mm,
        segment length=2mm},thick},
    interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=-45,
                    amplitude=0.18cm,segment length=1.5mm}}},
        interfaceR/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=-90,
                    amplitude=0.1cm,segment length=0.3mm}}},
    ]
    
    % TX- Rounded rectangle
    \fill[gray!40,rounded corners] (-5.25,-0.98) rectangle (-4.75,0.98) node[black!80, rotate=90]{};
    \draw(-5,-1.28)node[rotate = 0]{BS (Tx)};
    % Vertical dashed line
    \draw[dotted,gray, line width=3.2pt](-5,0.15)--(-5,0.7);
    \draw[dotted,gray, line width=3.2pt](-5,-0.15)--(-5,-0.7);
     %\draw [decorate,fill=cyan!90!black, opacity=.25] (-5,0) -- (2.6,0.2) arc (0:40:7.6 and 2.5) -- cycle;
     \filldraw[fill=white,line width=1pt](-5,0)circle(.1cm);
     %\filldraw[fill=black,line width=1pt](-5,.4)circle(.09cm);
     \filldraw[fill=black,line width=1pt](-5,-.8)circle(.09cm);
     %\filldraw[fill=black,line width=1pt](-5,-.4)circle(.09cm);
     \filldraw[fill=black,line width=1pt](-5, .8)circle(.09cm);
     
    %\draw[fill=gray!30, opacity=.4] (-5,0) -- (2.6,0.2) arc [start angle=0, delta angle=8, radius=7.6cm] -- (-5,0);
    \begin{scope}[shift={(-5.0,0.0)}] % or [yshift=5cm]
    \draw[color=gray!80!black, fill=gray!30, opacity =0.4] plot[variable=\t,domain=0:360,smooth,samples=51] 
     ({6+3.8*sin(\t)}:{7.8*pow(sin(\t/2),.8)});
    \end{scope}
     
    \draw[dashed] (-5.15,0) -- (-5.8, 0)node[left]{};
    \draw (-5.8, 0.45)node[left]{$d_{tx}^n$};
    \draw[dashed] (-5.15,0.8) -- (-5.6, 0.8);
    \draw[<->] (-5.7,0.05) -- (-5.7, 0.75);

    
    % RX nodes
    \draw[rounded corners, pattern=grid, pattern color=blue!90] (3.0,-2.25) rectangle (3.5,-1.75) node[black!80, right, rotate=0]{};
    \draw[-latex,thick](2.0,-2.0)node[below]{Radar Rx$_2$} to[out=90,in=180] (2.9,-2.0);
    %\draw [->,dashed](-5,0) -- (2.45,-2.45) -- (3.8,0.15);
    \draw[dashed] (-5,0) -- (3.2,-1.75) -- (3.7,0.55);
    
    %\draw[black,line width=.5pt,interfaceR](2,-3)--(3.5,-1.5);
    % \draw[blue,line width=.6pt,interface](1.45,-1.3)--(1.45,0.4)--(3.0,0.4);

    \begin{scope}[shift={(3.25,-1.7)}] % or [yshift=5cm]
     \draw[color=blue!80!black] plot[variable=\t,domain=0:360,smooth,samples=51] 
     ({80+2.8*sin(\t)}:{1.5*pow(sin(\t/2),2)});

     \draw[color=blue!80!black] plot[variable=\t,domain=0:360,smooth,samples=51] 
     ({72+2.8*sin(\t)}:{1.5*pow(sin(\t/2),2)});
    \draw[color=blue!80!black] plot[variable=\t,domain=0:360,smooth,samples=51] 
     ({95+2.8*sin(\t)}:{1.5*pow(sin(\t/2),2)});
     \draw[color=blue!80!black] plot[variable=\t,domain=0:360,smooth,samples=51] 
     ({60+2.8*sin(\t)}:{1.5*pow(sin(\t/2),2)});
     \end{scope}

    %%% RX 1 %%%

    %\draw[rounded corners,pattern=crosshatch, pattern color=red!70] (1.0,2.25) rectangle (1.5,2.75) node[black!80, above, rotate=0]{Rx$_{1}$};
    \filldraw[rounded corners,pattern=crosshatch, pattern color=red!70](1.25,2.15)circle(.25cm)node[black!80, above, rotate=0]{Rx$_{1}$};
    \draw [dashed](-5,0) -- (1.25,2.15); % to red surface
    \draw[dashed] (1.25,2.1) -- (1.24,1.25);
    \draw[->](1.25,1.65)arc(-90:-48:.75cm);
    \draw(1.6,1.8) node[below]{$\theta$};
    
    \draw[->](0.8,1.95)arc(-140:-42:.5cm);
    \draw(0.85,1.62) node[]{$\beta$};

    \begin{scope}[shift={(1.25,2.15)}] % or [yshift=5cm]
     \draw[color=red!80!black] plot[variable=\t,domain=0:360,smooth,samples=51] 
     ({-150+2.8*sin(\t)}:{1.5*pow(sin(\t/2),2)});

     \draw[color=red!80!black] plot[variable=\t,domain=0:360,smooth,samples=51] 
     ({-180+2.8*sin(\t)}:{1.5*pow(sin(\t/2),2)});
    \draw[color=red!80!black] plot[variable=\t,domain=0:360,smooth,samples=51] 
     ({-142+2.8*sin(\t)}:{1.5*pow(sin(\t/2),2)});
     \draw[color=red!80!black] plot[variable=\t,domain=0:360,smooth,samples=51] 
     ({-164+2.8*sin(\t)}:{1.5*pow(sin(\t/2),2)});
     \end{scope}
    %\draw[black,line width=.6pt,interfaceR](2.5,2.5)--(1.5,2.5);
    % \draw[red,line width=.6pt,interface](2.68,1.0)--(1.45,1.0)--(1.45,1.95)--(2.6,1.95);;
    

    
    % Target 1
    \filldraw[fill=red!60,line width=0.7pt](4,1)circle(.08cm);
    \filldraw[fill=red!60,line width=0.7pt](3.7,1.1)circle(.08cm);
    \filldraw[fill=red!60,line width=0.7pt](3.3,1.0)circle(.08cm);
    \filldraw[fill=red!60,line width=0.7pt](3.7,1.37)circle(.08cm);
    
    \filldraw[fill=blue!60,line width=0.7pt](3.4,0.7)circle(.08cm); % ,pattern=grid, pattern color=blue!90
    \filldraw[fill=blue!60,line width=0.7pt](3.2,0.6)circle(.08cm);
    \filldraw[fill=blue!60,line width=0.7pt](3.8,0.8)circle(.08cm);
    \filldraw[fill=blue!60,line width=0.7pt](3.98,0.65)circle(.08cm);
    \filldraw[fill=blue!60,line width=0.7pt](3.4,0.45)circle(.08cm);

    
    \draw [->](4,1.0) -- (4.8,1.0);
    \draw(4.9,1.15) node[above]{UE$_1$@ $\overrightarrow{v}_{1}$};
     % \filldraw[fill=red!20,densely dotted, line width=1pt](3.5,2)circle(.12cm);
     % \draw(4.4,2.15) node[above]{UE @ $t_{1}=t_0+\Delta_{t}$};
     % \filldraw[fill=red!20,densely dotted, line width=1pt](4.05,.2)circle(.12cm); %circle of UE at first time
     % \draw(4.9,0.25) node[above]{UE @ $t_{-1}=t_0-\Delta_{t}$};

    \node[cloud, cloud puffs=4.9, cloud ignores aspect, minimum width=1.5cm, minimum height=1.2cm, align=center, draw] (cloud) at (3.7cm, 0.85cm) {};
    
    \draw[orange, line width=.6pt] (-5,0)--(3.19,0.97) node[below]{};
    \draw[orange](2.19,0.6) node[]{$r_{\text{TR}}$};
    \draw[orange, line width=.6pt] (3.2,1.06)--(1.25,2.15) node[below]{};
    \draw[orange](2.6,1.7) node[]{$r_{\text{RR}}$};
    % axis line
    \draw[->,gray, line width=.4pt] (-5,0)--(5,0) ; 
    % Incidence
%    \draw[->,wave]
%     (135:3.2cm)--(135:2.5cm)node[right]{$f^0$};
%    \path (0,0)++(140:1cm)node{$\phi$};
    %\draw[->](0,0)arc(0:35:.75cm);
    % Transmission
%    \draw[->,wave]
%         (-30:2.5cm)--(-30:3.2cm)node[right]{$f^+$};
%    \draw(0:-5cm)--(-30:3.7cm); % line from BS to surface blue
%    \draw[->](3.2,-1.8)--(4,0.85); % line from surface to UE

    %\draw [->,dashed](-5,0) -- (3.2,-1.75) -- (4,0.85); % line from BS to surface blue + line from surface to UE

    %\draw[->] (-3.2,0.0) arc (0:45:.75cm);

    %\path (-5,0)++(7:4.0cm)node{$\theta$};
    %\draw[->] (-3.2,0.0) arc (0:45:.75cm);

    % target 2
  \begin{scope}[shift={(2.95,-2.45)}]
    \filldraw[fill=red!60,line width=0.7pt](-1.2,1.8)circle(.08cm);
    \filldraw[fill=red!60,line width=0.7pt](-1.4,2.1)circle(.08cm);
    
    \filldraw[fill=blue!60,line width=0.7pt](-1.8,1.62)circle(.08cm);
    \filldraw[fill=blue!60,line width=0.7pt](-1.4,1.55)circle(.08cm);
    
    %mixed point
    \filldraw[fill=blue!40,line width=0.7pt,opacity =.8](-1.55,1.85)circle(.09cm);
    \filldraw[fill=red!60,line width=0.7pt, opacity =.7](-1.5,1.8)circle(.09cm);
    
    \draw(-2.8,1.8) node[above]{UE$_2$@ $t_{0}$};
    \node[cloud, cloud puffs=5.4, cloud ignores aspect, minimum width=1.0cm, minimum height=0.8cm, align=center, draw] (cloud) at (-1.5cm, 1.8cm) {};
  \end{scope}    

    % Reflection
%    \draw[->,wave]
%         (45:2.5cm)--(45:3.2cm)node[right]{$f^-$};
%    \path (0,0)++(-22:1.75cm) node{$\psi$};
%    \draw[gray](0:0cm)--(45:2cm);
    \draw[->] (-1.35,0)arc(0:16:1.5cm);
    \draw(-1.15,0.25)node{$\phi$};
    % Media names
%    \path[media] (-3,.6)  node {media 1};
   

    % $x$ axis
    % draw the cross 
%    \draw[line width=.6pt] (0,0)
%                          +(-135:.12cm) -- +(45:.12cm)
%                          +(-45:.12cm) -- +(135:.12cm);
    % Interface pointer
    % \draw[-latex,thick](4.1,-0.8)node[above]{Radar RX2}
    %      to[out=180,in=90] (3.9,-1.10);
    % To-paths are really useful for drawing curved lines. The above
    % to path is equal to:
    %
    % \draw[-latex,thick](3.2,0.5)node[right]{$\mathsf{S_{1,2}}$}
    %      ..controls +(180:.2cm) and +(up:0.25cm) .. (3,0);
    % Internally the to path is translated to a similar bezier curve,
    % but the to path syntax hides the complexity from the user. 
\end{tikzpicture}





==> Plots_Figures/Multi_static_scenario_v2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,467); %set diagram left start at 0, and has height of 467

%Shape: Polygon [id:ds7053794834106473] 
\draw  [fill={rgb, 255:red, 239; green, 239; blue, 239 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (109.08,110.5) -- (129.7,91.25) -- (400.22,90.75) -- (539.45,90.5) -- (559.2,110.75) -- (559.53,370.5) -- (539.58,393.25) -- (129.33,393.25) -- (109.08,373) -- cycle ;
%Rounded Rect [id:dp804176149579602] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (339.52,175.25) .. controls (339.45,172.59) and (341.54,170.38) .. (344.2,170.3) -- (390.86,168.96) .. controls (393.52,168.89) and (395.73,170.98) .. (395.81,173.64) -- (396.22,188.08) .. controls (396.3,190.74) and (394.21,192.96) .. (391.55,193.03) -- (344.89,194.37) .. controls (342.23,194.44) and (340.01,192.35) .. (339.94,189.69) -- cycle ;
%Shape: Polygon [id:ds7927095422077206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.93,175.44) -- (378.3,173.24) -- (380.67,173.51) -- (382.45,176.84) -- (382.42,187.64) -- (380.1,189.06) -- (371.81,187.61) -- cycle ;
%Shape: Polygon [id:ds663254104078939] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (344.96,180.92) -- (344.88,177.88) -- (346.48,175.14) -- (351.21,175.43) -- (351.93,188.49) -- (346.39,189.37) -- (345.08,184.97) -- cycle ;
%Straight Lines [id:da16856256500407518] 
\draw [line width=0.75]    (390.13,175.63) -- (390.22,179) ;
%Straight Lines [id:da4553029492437115] 
\draw [line width=0.75]    (390.31,182.04) -- (390.41,185.41) ;
%Shape: Arc [id:dp06150511656359514] 
\draw  [draw opacity=0] (346.39,189.37) .. controls (350.99,188.55) and (356.13,188.05) .. (361.55,187.97) .. controls (368.37,187.88) and (374.76,188.46) .. (380.21,189.54) -- (361.73,200.58) -- cycle ; \draw   (346.39,189.37) .. controls (350.99,188.55) and (356.13,188.05) .. (361.55,187.97) .. controls (368.37,187.88) and (374.76,188.46) .. (380.21,189.54) ;  
%Shape: Arc [id:dp6054268934768392] 
\draw  [draw opacity=0] (378.3,173.24) .. controls (373.75,174.31) and (368.65,175.08) .. (363.24,175.45) .. controls (357.23,175.86) and (351.52,175.72) .. (346.48,175.14) -- (362.38,162.87) -- cycle ; \draw   (378.3,173.24) .. controls (373.75,174.31) and (368.65,175.08) .. (363.24,175.45) .. controls (357.23,175.86) and (351.52,175.72) .. (346.48,175.14) ;  
%Shape: Polygon [id:ds4016332568474468] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.29,172.15) -- (372.57,171.74) -- (369.56,172.73) -- (366.2,173.5) -- (354.05,173.73) -- cycle ;
%Shape: Polygon [id:ds9690563698391381] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.46,192.01) -- (373.74,191.59) -- (370.66,190.22) -- (366.94,189.99) -- (354.79,190.33) -- cycle ;
%Straight Lines [id:da932517461704736] 
\draw    (393.22,173.62) -- (390.45,171.34) ;
%Straight Lines [id:da18763925444416274] 
\draw    (391.67,190.21) -- (393.94,187.11) ;
%Straight Lines [id:da8694405556372116] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (341.76,176.97) -- (344.15,174.02) ;
%Shape: Ellipse [id:dp09163093284565171] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.96,181.77) .. controls (354.95,181.65) and (355.05,181.55) .. (355.17,181.54) .. controls (355.3,181.54) and (355.4,181.64) .. (355.41,181.76) .. controls (355.41,181.88) and (355.31,181.99) .. (355.19,181.99) .. controls (355.06,182) and (354.96,181.9) .. (354.96,181.77) -- cycle ;
%Straight Lines [id:da5594559045827305] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (342.02,185.97) -- (343.93,189.97) ;

%Shape: Polygon Curved [id:ds2698267908440537] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.53 ][line width=0.75]  (130.09,243.7) .. controls (130.06,243.88) and (287.64,245.25) .. (281.64,273.59) .. controls (275.64,301.92) and (130.13,243.53) .. (130.09,243.7) -- cycle ;
%Straight Lines [id:da1898746920159664] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (129.29,244.12) -- (293.87,276.94) ;
\draw [shift={(295.83,277.33)}, rotate = 191.28] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Shape: Polygon Curved [id:ds029318431851253823] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 139; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (129.29,244.12) .. controls (130.03,242.66) and (259.17,172.5) .. (269.67,204) .. controls (280.17,235.5) and (128.56,245.57) .. (129.29,244.12) -- cycle ;
%Straight Lines [id:da23689544748046765] 
\draw    (103.64,214.33) -- (122.79,214.33) -- (122.79,210.33) ;
%Shape: Triangle [id:dp8320163413216048] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.79,210.33) -- (117.99,204.85) -- (127.59,204.85) -- cycle ;
%Straight Lines [id:da991095076260933] 
\draw    (104.08,278.82) -- (123.23,278.82) -- (123.23,274.82) ;
%Shape: Triangle [id:dp03199042448249512] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (123.23,274.82) -- (118.43,269.34) -- (128.02,269.34) -- cycle ;
%Rounded Rect [id:dp26179739392992296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 247; blue, 240 }  ,fill opacity=1 ] (50.68,210.63) .. controls (50.68,204.85) and (55.37,200.15) .. (61.16,200.15) -- (92.6,200.15) .. controls (98.39,200.15) and (103.08,204.85) .. (103.08,210.63) -- (103.08,277.82) .. controls (103.08,283.61) and (98.39,288.3) .. (92.6,288.3) -- (61.16,288.3) .. controls (55.37,288.3) and (50.68,283.61) .. (50.68,277.82) -- cycle ;
%Shape: Circle [id:dp24914167355692562] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 246; blue, 200 }  ,fill opacity=1 ] (369.93,191.43) .. controls (369.51,189.75) and (370.54,188.05) .. (372.21,187.64) .. controls (373.89,187.22) and (375.59,188.24) .. (376.01,189.92) .. controls (376.42,191.6) and (375.4,193.29) .. (373.72,193.71) .. controls (372.05,194.13) and (370.35,193.11) .. (369.93,191.43) -- cycle ;
%Straight Lines [id:da3559853656690197] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}]  (406.2,369.54) -- (130.09,243.7) ;
%Straight Lines [id:da2561330624698763] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}]  (407.33,366) -- (351.75,191.09) ;
%Straight Lines [id:da8693428029997787] 
\draw    (104.08,262.82) -- (123.23,262.82) -- (123.23,258.82) ;
%Shape: Triangle [id:dp43260481302292364] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (123.23,258.82) -- (118.43,253.34) -- (128.02,253.34) -- cycle ;
%Straight Lines [id:da0060626807340529165] 
\draw    (569.26,276.46) -- (550.11,276.46) -- (550.11,272.46) ;
%Straight Lines [id:da3478649806449108] 
\draw    (568.83,211.97) -- (549.68,211.97) -- (549.68,208.17) ;
%Rounded Rect [id:dp7504411454360309] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 238; blue, 206 }  ,fill opacity=1 ] (621.23,279.16) .. controls (621.23,284.95) and (616.53,289.64) .. (610.75,289.64) -- (579.31,289.64) .. controls (573.52,289.64) and (568.83,284.95) .. (568.83,279.16) -- (568.83,211.97) .. controls (568.83,206.18) and (573.52,201.49) .. (579.31,201.49) -- (610.75,201.49) .. controls (616.53,201.49) and (621.23,206.18) .. (621.23,211.97) -- cycle ;
%Straight Lines [id:da5912764139010027] 
\draw    (568.83,227.97) -- (549.68,227.97) -- (549.68,223.97) ;
%Shape: Triangle [id:dp8547511929684577] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (549.68,208.17) -- (544.88,202.69) -- (554.47,202.69) -- cycle ;
%Shape: Triangle [id:dp5504614965148109] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (549.68,223.97) -- (544.88,218.49) -- (554.47,218.49) -- cycle ;
%Shape: Triangle [id:dp30542049964959217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550.11,272.46) -- (545.32,266.98) -- (554.91,266.98) -- cycle ;
%Straight Lines [id:da3636050369078683] 
\draw    (385.05,397.87) -- (385.05,378.72) ;
%Straight Lines [id:da5322257393925185] 
\draw    (447.55,397.43) -- (447.55,378.29) ;
%Straight Lines [id:da09279345492698221] 
\draw    (433.55,397.43) -- (433.55,378.29) ;
%Shape: Triangle [id:dp96061582435057] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447.55,378.29) -- (442.75,372.8) -- (452.35,372.8) -- cycle ;
%Shape: Triangle [id:dp6378008431879558] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (433.55,378.29) -- (428.75,372.8) -- (438.35,372.8) -- cycle ;
%Shape: Triangle [id:dp09859792123026723] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (385.05,378.72) -- (380.26,373.24) -- (389.85,373.24) -- cycle ;
%Rounded Rect [id:dp819392551955699] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 224; blue, 255 }  ,fill opacity=1 ] (312.24,30) .. controls (318.46,30) and (323.5,35.04) .. (323.5,41.26) -- (323.5,75.04) .. controls (323.5,81.26) and (318.46,86.3) .. (312.24,86.3) -- (241.76,86.3) .. controls (235.54,86.3) and (230.5,81.26) .. (230.5,75.04) -- (230.5,41.26) .. controls (230.5,35.04) and (235.54,30) .. (241.76,30) -- cycle ;
%Straight Lines [id:da37313410239809097] 
\draw    (244.66,80.3) -- (244.66,104.45) ;
%Shape: Triangle [id:dp5601768498918711] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.16,104.2) -- (301.95,109.68) -- (292.36,109.68) -- cycle ;
%Shape: Triangle [id:dp8109754470606916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.66,104.45) -- (249.45,109.93) -- (239.86,109.93) -- cycle ;
%Shape: Triangle [id:dp03436115765375458] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312.15,104.02) -- (316.95,109.5) -- (307.36,109.5) -- cycle ;
%Shape: Circle [id:dp5433990095708436] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 224; blue, 255 }  ,fill opacity=1 ] (384.38,172.85) .. controls (383.96,171.17) and (384.98,169.47) .. (386.66,169.06) .. controls (388.34,168.64) and (390.04,169.66) .. (390.45,171.34) .. controls (390.87,173.02) and (389.85,174.71) .. (388.17,175.13) .. controls (386.49,175.55) and (384.8,174.53) .. (384.38,172.85) -- cycle ;
%Shape: Circle [id:dp7667291126927276] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 224; blue, 255 }  ,fill opacity=1 ] (347.98,175.24) .. controls (347.56,173.57) and (348.58,171.87) .. (350.26,171.45) .. controls (351.94,171.03) and (353.63,172.05) .. (354.05,173.73) .. controls (354.47,175.41) and (353.45,177.11) .. (351.77,177.52) .. controls (350.09,177.94) and (348.39,176.92) .. (347.98,175.24) -- cycle ;
%Shape: Circle [id:dp9564815119111238] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 246; blue, 200 }  ,fill opacity=1 ] (382.59,189.95) .. controls (382.18,188.27) and (383.2,186.57) .. (384.87,186.15) .. controls (386.55,185.74) and (388.25,186.76) .. (388.67,188.44) .. controls (389.08,190.11) and (388.06,191.81) .. (386.39,192.23) .. controls (384.71,192.65) and (383.01,191.62) .. (382.59,189.95) -- cycle ;
%Shape: Circle [id:dp5537010436489114] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 224; blue, 255 }  ,fill opacity=1 ] (368.13,173.15) .. controls (367.72,171.48) and (368.74,169.78) .. (370.41,169.36) .. controls (372.09,168.94) and (373.79,169.97) .. (374.21,171.64) .. controls (374.62,173.32) and (373.6,175.02) .. (371.93,175.44) .. controls (370.25,175.85) and (368.55,174.83) .. (368.13,173.15) -- cycle ;
%Shape: Circle [id:dp7744621402719409] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 246; blue, 200 }  ,fill opacity=1 ] (348.72,191.85) .. controls (348.3,190.17) and (349.32,188.47) .. (351,188.05) .. controls (352.68,187.64) and (354.37,188.66) .. (354.79,190.33) .. controls (355.21,192.01) and (354.19,193.71) .. (352.51,194.13) .. controls (350.83,194.54) and (349.14,193.52) .. (348.72,191.85) -- cycle ;
%Shape: Circle [id:dp5153501807889713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 224; blue, 255 }  ,fill opacity=1 ] (388.37,181.15) .. controls (387.95,179.47) and (388.97,177.77) .. (390.65,177.35) .. controls (392.33,176.94) and (394.03,177.96) .. (394.44,179.63) .. controls (394.86,181.31) and (393.84,183.01) .. (392.16,183.43) .. controls (390.48,183.84) and (388.79,182.82) .. (388.37,181.15) -- cycle ;
%Shape: Circle [id:dp7149509961245544] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 246; blue, 200 }  ,fill opacity=1 ] (359.26,182.02) .. controls (359.26,180.29) and (360.66,178.89) .. (362.39,178.89) .. controls (364.12,178.89) and (365.52,180.29) .. (365.52,182.02) .. controls (365.52,183.75) and (364.12,185.15) .. (362.39,185.15) .. controls (360.66,185.15) and (359.26,183.75) .. (359.26,182.02) -- cycle ;
%Shape: Circle [id:dp145791983810309] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 224; blue, 255 }  ,fill opacity=1 ] (360.82,180.95) .. controls (360.41,179.27) and (361.43,177.58) .. (363.1,177.16) .. controls (364.78,176.74) and (366.48,177.76) .. (366.9,179.44) .. controls (367.31,181.12) and (366.29,182.82) .. (364.62,183.23) .. controls (362.94,183.65) and (361.24,182.63) .. (360.82,180.95) -- cycle ;
%Shape: Circle [id:dp43875405942106505] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 224; blue, 255 }  ,fill opacity=1 ] (308.76,275.43) .. controls (308.76,273.71) and (310.16,272.3) .. (311.89,272.3) .. controls (313.62,272.3) and (315.02,273.71) .. (315.02,275.43) .. controls (315.02,277.16) and (313.62,278.56) .. (311.89,278.56) .. controls (310.16,278.56) and (308.76,277.16) .. (308.76,275.43) -- cycle ;
%Shape: Circle [id:dp0342101777740178] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 224; blue, 255 }  ,fill opacity=1 ] (302.76,292.18) .. controls (302.76,290.46) and (304.16,289.05) .. (305.89,289.05) .. controls (307.62,289.05) and (309.02,290.46) .. (309.02,292.18) .. controls (309.02,293.91) and (307.62,295.31) .. (305.89,295.31) .. controls (304.16,295.31) and (302.76,293.91) .. (302.76,292.18) -- cycle ;
%Shape: Circle [id:dp6422072877851632] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 224; blue, 255 }  ,fill opacity=1 ] (320.94,278.43) .. controls (320.94,276.7) and (322.34,275.3) .. (324.07,275.3) .. controls (325.8,275.3) and (327.2,276.7) .. (327.2,278.43) .. controls (327.2,280.16) and (325.8,281.56) .. (324.07,281.56) .. controls (322.34,281.56) and (320.94,280.16) .. (320.94,278.43) -- cycle ;
%Shape: Circle [id:dp6108467183773163] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 224; blue, 255 }  ,fill opacity=1 ] (323.51,263.68) .. controls (323.51,261.96) and (324.91,260.55) .. (326.64,260.55) .. controls (328.37,260.55) and (329.77,261.96) .. (329.77,263.68) .. controls (329.77,265.41) and (328.37,266.81) .. (326.64,266.81) .. controls (324.91,266.81) and (323.51,265.41) .. (323.51,263.68) -- cycle ;
%Shape: Circle [id:dp7454807075941943] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 224; blue, 255 }  ,fill opacity=1 ] (307.76,298.43) .. controls (307.76,296.71) and (309.16,295.3) .. (310.89,295.3) .. controls (312.62,295.3) and (314.02,296.71) .. (314.02,298.43) .. controls (314.02,300.16) and (312.62,301.56) .. (310.89,301.56) .. controls (309.16,301.56) and (307.76,300.16) .. (307.76,298.43) -- cycle ;
%Shape: Circle [id:dp3915126300001075] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 246; blue, 200 }  ,fill opacity=1 ] (310.89,298.43) .. controls (310.89,296.71) and (312.29,295.3) .. (314.02,295.3) .. controls (315.75,295.3) and (317.15,296.71) .. (317.15,298.43) .. controls (317.15,300.16) and (315.75,301.56) .. (314.02,301.56) .. controls (312.29,301.56) and (310.89,300.16) .. (310.89,298.43) -- cycle ;
%Shape: Circle [id:dp15310137319332706] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 246; blue, 200 }  ,fill opacity=1 ] (328.32,289.55) .. controls (328.32,287.82) and (329.72,286.42) .. (331.45,286.42) .. controls (333.18,286.42) and (334.58,287.82) .. (334.58,289.55) .. controls (334.58,291.28) and (333.18,292.68) .. (331.45,292.68) .. controls (329.72,292.68) and (328.32,291.28) .. (328.32,289.55) -- cycle ;
%Shape: Circle [id:dp4152984988665094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 246; blue, 200 }  ,fill opacity=1 ] (324.07,275.3) .. controls (324.07,273.57) and (325.47,272.17) .. (327.2,272.17) .. controls (328.93,272.17) and (330.33,273.57) .. (330.33,275.3) .. controls (330.33,277.03) and (328.93,278.43) .. (327.2,278.43) .. controls (325.47,278.43) and (324.07,277.03) .. (324.07,275.3) -- cycle ;
%Shape: Circle [id:dp6166961906517516] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 246; blue, 200 }  ,fill opacity=1 ] (325.32,302.05) .. controls (325.32,300.32) and (326.72,298.92) .. (328.45,298.92) .. controls (330.18,298.92) and (331.58,300.32) .. (331.58,302.05) .. controls (331.58,303.78) and (330.18,305.18) .. (328.45,305.18) .. controls (326.72,305.18) and (325.32,303.78) .. (325.32,302.05) -- cycle ;
%Shape: Circle [id:dp22598074795745116] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 246; blue, 200 }  ,fill opacity=1 ] (335.32,273.3) .. controls (335.32,271.57) and (336.72,270.17) .. (338.45,270.17) .. controls (340.18,270.17) and (341.58,271.57) .. (341.58,273.3) .. controls (341.58,275.03) and (340.18,276.43) .. (338.45,276.43) .. controls (336.72,276.43) and (335.32,275.03) .. (335.32,273.3) -- cycle ;
%Shape: Polygon Curved [id:ds2990504224465842] 
\draw   (310.25,265.5) .. controls (325.25,248.75) and (355.5,263.75) .. (344.25,275.75) .. controls (333,287.75) and (346,291.5) .. (342,300.25) .. controls (338,309) and (311.5,311.5) .. (306,304.5) .. controls (300.5,297.5) and (295.25,282.25) .. (310.25,265.5) -- cycle ;
%Shape: Circle [id:dp9802543781919324] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 224; blue, 255 }  ,fill opacity=1 ] (315.26,289.93) .. controls (315.26,288.21) and (316.66,286.8) .. (318.39,286.8) .. controls (320.12,286.8) and (321.52,288.21) .. (321.52,289.93) .. controls (321.52,291.66) and (320.12,293.06) .. (318.39,293.06) .. controls (316.66,293.06) and (315.26,291.66) .. (315.26,289.93) -- cycle ;
%Shape: Circle [id:dp5847017171063358] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 246; blue, 200 }  ,fill opacity=1 ] (317.07,286.3) .. controls (317.07,284.57) and (318.47,283.17) .. (320.2,283.17) .. controls (321.93,283.17) and (323.33,284.57) .. (323.33,286.3) .. controls (323.33,288.03) and (321.93,289.43) .. (320.2,289.43) .. controls (318.47,289.43) and (317.07,288.03) .. (317.07,286.3) -- cycle ;
%Straight Lines [id:da5026758279047725] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (130.09,243.7) -- (282.58,199.56) ;
\draw [shift={(284.5,199)}, rotate = 163.85] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Circle [id:dp16265532059798593] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 224; blue, 255 }  ,fill opacity=1 ] (341.29,182.69) .. controls (340.87,181.01) and (341.89,179.31) .. (343.57,178.9) .. controls (345.24,178.48) and (346.94,179.5) .. (347.36,181.18) .. controls (347.78,182.85) and (346.76,184.55) .. (345.08,184.97) .. controls (343.4,185.39) and (341.7,184.37) .. (341.29,182.69) -- cycle ;
%Straight Lines [id:da33231403785727265] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}]  (409.33,369.54) -- (540,243.67) ;
%Straight Lines [id:da8046307390379313] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (122.29,244.12) -- (259.03,244.12) ;
\draw [shift={(261.03,244.12)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Shape: Arc [id:dp11823728237934716] 
\draw  [draw opacity=0] (241.56,220.98) .. controls (243.34,224) and (244.5,227.38) .. (244.89,231.02) .. controls (245.36,235.46) and (244.61,239.79) .. (242.9,243.72) -- (214.41,234.25) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (241.56,220.98) .. controls (243.34,224) and (244.5,227.38) .. (244.89,231.02) .. controls (245.36,235.46) and (244.61,239.79) .. (242.9,243.72) ;  
%Straight Lines [id:da6868884315724322] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (241.56,220.98) -- (238.02,214.97) ;
\draw [shift={(237,213.25)}, rotate = 59.46] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

%Shape: Circle [id:dp2090987208437971] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406.2,369.54) .. controls (406.2,367.81) and (407.6,366.41) .. (409.33,366.41) .. controls (411.06,366.41) and (412.46,367.81) .. (412.46,369.54) .. controls (412.46,371.27) and (411.06,372.67) .. (409.33,372.67) .. controls (407.6,372.67) and (406.2,371.27) .. (406.2,369.54) -- cycle ;
%Straight Lines [id:da21789026507999276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (129.29,251.12) -- (129.29,189.08) ;
\draw [shift={(129.29,187.08)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da8696539220160078] 
\draw    (396.5,181) -- (436.17,181) ;
\draw [shift={(438.17,181)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da04641113797580254] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (540,243.67) -- (390.96,273.61) ;
\draw [shift={(389,274)}, rotate = 348.64] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon Curved [id:ds7089325663749666] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.53 ][line width=0.75]  (405.12,270.75) .. controls (395.62,232.5) and (540,244.25) .. (540,243.67) .. controls (540,243.08) and (414.63,309) .. (405.12,270.75) -- cycle ;
%Shape: Polygon Curved [id:ds4148662944296244] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 139; blue, 139 }  ,fill opacity=1 ][line width=0.75]  (437.5,207) .. controls (423.5,237) and (540.5,242.33) .. (540,243.67) .. controls (539.5,245) and (451.5,177) .. (437.5,207) -- cycle ;
%Straight Lines [id:da8616295869168809] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (540,243.67) -- (417.38,198.69) ;
\draw [shift={(415.5,198)}, rotate = 20.14] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp10694626292306864] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (536.87,243.67) .. controls (536.87,241.94) and (538.27,240.54) .. (540,240.54) .. controls (541.73,240.54) and (543.13,241.94) .. (543.13,243.67) .. controls (543.13,245.4) and (541.73,246.8) .. (540,246.8) .. controls (538.27,246.8) and (536.87,245.4) .. (536.87,243.67) -- cycle ;
%Straight Lines [id:da2990793313989417] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}]  (130.09,243.7) -- (338.83,183.33) ;
%Shape: Circle [id:dp2679699377594904] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126.16,244.12) .. controls (126.16,242.39) and (127.56,240.99) .. (129.29,240.99) .. controls (131.02,240.99) and (132.42,242.39) .. (132.42,244.12) .. controls (132.42,245.84) and (131.02,247.25) .. (129.29,247.25) .. controls (127.56,247.25) and (126.16,245.84) .. (126.16,244.12) -- cycle ;
%Shape: Polygon Curved [id:ds5548068900443135] 
\draw  [color={rgb, 255:red, 150; green, 187; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 187; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (275.13,111.67) .. controls (275.87,110.21) and (349.5,118) .. (345.5,131) .. controls (341.5,144) and (274.4,113.13) .. (275.13,111.67) -- cycle ;
%Shape: Polygon Curved [id:ds8285754572780437] 
\draw  [color={rgb, 255:red, 150; green, 187; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 187; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (275.13,111.67) .. controls (275.87,110.21) and (341.5,146) .. (329.5,157) .. controls (317.5,168) and (274.4,113.13) .. (275.13,111.67) -- cycle ;
%Straight Lines [id:da6838463672456474] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}]  (351.01,174.49) -- (275.13,111.67) ;
%Shape: Arc [id:dp4824169244115808] 
\draw  [draw opacity=0] (290.18,132.79) .. controls (288.31,134.03) and (286.19,134.92) .. (283.87,135.36) .. controls (281.03,135.9) and (278.2,135.7) .. (275.56,134.89) -- (280.06,115.99) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (290.18,132.79) .. controls (288.31,134.03) and (286.19,134.92) .. (283.87,135.36) .. controls (281.03,135.9) and (278.2,135.7) .. (275.56,134.89) ;  
%Straight Lines [id:da26946551735986923] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (290.36,132.66) -- (293.61,130.43) ;
\draw [shift={(295.26,129.29)}, rotate = 145.5] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

%Straight Lines [id:da2517810374614273] 
\draw    (275.33,102.87) -- (275.33,183.45) ;
\draw [shift={(275.33,185.45)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Shape: Polygon Curved [id:ds4427215743272892] 
\draw  [color={rgb, 255:red, 150; green, 187; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 187; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (275.13,111.67) .. controls (275.87,110.21) and (239.5,163) .. (255.5,166) .. controls (271.5,169) and (274.4,113.13) .. (275.13,111.67) -- cycle ;
%Shape: Polygon Curved [id:ds5458968520434218] 
\draw  [color={rgb, 255:red, 150; green, 187; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 187; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (275.13,111.67) .. controls (275.87,110.21) and (206.5,126) .. (214.5,141) .. controls (222.5,156) and (274.4,113.13) .. (275.13,111.67) -- cycle ;
%Straight Lines [id:da7797600277110679] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}]  (275.13,111.67) -- (540,243.67) ;
%Straight Lines [id:da0322143449067942] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}]  (129.29,244.12) -- (275.13,111.67) ;
%Straight Lines [id:da3333908169258468] 
\draw    (265.63,111.49) -- (355.23,111.49) ;
\draw [shift={(357.23,111.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Shape: Circle [id:dp3615363965007983] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (271.8,111.67) .. controls (271.8,109.83) and (273.29,108.34) .. (275.13,108.34) .. controls (276.97,108.34) and (278.46,109.83) .. (278.46,111.67) .. controls (278.46,113.51) and (276.97,115) .. (275.13,115) .. controls (273.29,115) and (271.8,113.51) .. (271.8,111.67) -- cycle ;
%Straight Lines [id:da5443800426356549] 
\draw    (244.66,62.6) -- (244.66,70.3) ;
%Straight Lines [id:da13347131529127743] 
\draw    (251.16,52) -- (251.16,62.2) ;
%Straight Lines [id:da00704957807152673] 
\draw    (244.28,62.6) -- (312.25,62.6) ;
%Rounded Rect [id:dp7592240179291363] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246.01,70.08) .. controls (246.49,70.08) and (246.88,70.47) .. (246.88,70.95) -- (246.88,79.55) .. controls (246.88,80.03) and (246.49,80.42) .. (246.01,80.42) -- (243.41,80.42) .. controls (242.93,80.42) and (242.54,80.03) .. (242.54,79.55) -- (242.54,70.95) .. controls (242.54,70.47) and (242.93,70.08) .. (243.41,70.08) -- cycle ;
%Rounded Rect [id:dp8435591920072276] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.51,70.08) .. controls (259.99,70.08) and (260.38,70.47) .. (260.38,70.95) -- (260.38,79.55) .. controls (260.38,80.03) and (259.99,80.42) .. (259.51,80.42) -- (256.91,80.42) .. controls (256.43,80.42) and (256.04,80.03) .. (256.04,79.55) -- (256.04,70.95) .. controls (256.04,70.47) and (256.43,70.08) .. (256.91,70.08) -- cycle ;
%Straight Lines [id:da9478845262050997] 
\draw    (258.25,80.3) -- (258.25,104.45) ;
%Shape: Triangle [id:dp313111010874912] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (258.25,104.45) -- (263.05,109.93) -- (253.45,109.93) -- cycle ;
%Straight Lines [id:da2373985631275075] 
\draw    (258.25,62.6) -- (258.25,70.3) ;
%Rounded Rect [id:dp8657041211316479] 
\draw  [fill={rgb, 255:red, 230; green, 154; blue, 163 }  ,fill opacity=1 ] (244,42.82) .. controls (244,41.58) and (245,40.58) .. (246.23,40.58) -- (256.77,40.58) .. controls (258,40.58) and (259,41.58) .. (259,42.82) -- (259,49.52) .. controls (259,50.75) and (258,51.75) .. (256.77,51.75) -- (246.23,51.75) .. controls (245,51.75) and (244,50.75) .. (244,49.52) -- cycle ;
%Rounded Rect [id:dp862097007409736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (298.26,70.08) .. controls (298.74,70.08) and (299.13,70.47) .. (299.13,70.95) -- (299.13,79.55) .. controls (299.13,80.03) and (298.74,80.42) .. (298.26,80.42) -- (295.66,80.42) .. controls (295.18,80.42) and (294.79,80.03) .. (294.79,79.55) -- (294.79,70.95) .. controls (294.79,70.47) and (295.18,70.08) .. (295.66,70.08) -- cycle ;
%Rounded Rect [id:dp2574204081378697] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.26,70.08) .. controls (313.74,70.08) and (314.13,70.47) .. (314.13,70.95) -- (314.13,79.55) .. controls (314.13,80.03) and (313.74,80.42) .. (313.26,80.42) -- (310.66,80.42) .. controls (310.18,80.42) and (309.79,80.03) .. (309.79,79.55) -- (309.79,70.95) .. controls (309.79,70.47) and (310.18,70.08) .. (310.66,70.08) -- cycle ;
%Straight Lines [id:da22337805607999917] 
\draw    (297.16,80.05) -- (297.16,104.2) ;
%Straight Lines [id:da009564289756099686] 
\draw    (312.15,79.87) -- (312.15,104.02) ;
%Straight Lines [id:da2510077460694209] 
\draw    (312,62.1) -- (312,62.75) -- (312,69.8) ;
%Straight Lines [id:da9703741456383757] 
\draw    (297,62.6) -- (297,70.3) ;
%Straight Lines [id:da47461657772155275] 
\draw    (304.16,52) -- (304.16,62.2) ;
%Straight Lines [id:da8606703803862719] 
\draw    (251.16,40) -- (251.16,20.75) ;
%Straight Lines [id:da12013500511544328] 
\draw    (304.16,40) -- (304.16,20.75) ;
%Rounded Rect [id:dp7499026233473758] 
\draw  [fill={rgb, 255:red, 230; green, 154; blue, 163 }  ,fill opacity=1 ] (296.67,42.48) .. controls (296.67,41.25) and (297.67,40.25) .. (298.9,40.25) -- (309.43,40.25) .. controls (310.67,40.25) and (311.67,41.25) .. (311.67,42.48) -- (311.67,49.18) .. controls (311.67,50.42) and (310.67,51.42) .. (309.43,51.42) -- (298.9,51.42) .. controls (297.67,51.42) and (296.67,50.42) .. (296.67,49.18) -- cycle ;
%Rounded Rect [id:dp7849824482894374] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 246; blue, 200 }  ,fill opacity=1 ] (452.84,397.83) .. controls (459.06,397.83) and (464.1,402.88) .. (464.1,409.1) -- (464.1,442.88) .. controls (464.1,449.1) and (459.06,454.14) .. (452.84,454.14) -- (382.36,454.14) .. controls (376.14,454.14) and (371.1,449.1) .. (371.1,442.88) -- (371.1,409.1) .. controls (371.1,402.88) and (376.14,397.83) .. (382.36,397.83) -- cycle ;

% Text Node
\draw (76.88,244.23) node  [font=\Large] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont  }
\end{center}

\end{minipage}};
% Text Node
\draw (115.7,239.43) node  [font=\large] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (76.88,244.23) node  [font=\large] [align=left] {\begin{minipage}[lt]{28.19pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont TX}$\displaystyle _{1}${\fontfamily{ptm}\selectfont  }
\end{center}

\end{minipage}};
% Text Node
\draw (595.03,245.56) node  [font=\large] [align=left] {\begin{minipage}[lt]{28.19pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont TX}$\displaystyle _{2}${\fontfamily{ptm}\selectfont  }
\end{center}

\end{minipage}};
% Text Node
\draw (552.2,242.63) node  [font=\large] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (272.96,97) node  [font=\large,rotate=-270] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (412.89,385.31) node  [font=\large,rotate=-90] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (417.6,425.99) node  [font=\large] [align=left] {\begin{minipage}[lt]{28.88pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont RX}$\displaystyle _{2}${\fontfamily{ptm}\selectfont  }
\end{center}

\end{minipage}};
% Text Node
\draw (169.31,357.27) node  [font=\large] [align=left] {\begin{minipage}[lt]{54.39pt}\setlength\topsep{0pt}
\begin{flushright}
{\fontfamily{ptm}\selectfont Monitored}\\
\vspace{-0.4cm}
{\fontfamily{ptm}\selectfont Area}
\end{flushright}

\end{minipage}};
% Text Node
\draw (265.66,229.63) node   [align=left] {$\displaystyle \varphi _{1,p_{l}}$};
% Text Node
\draw (295.2,148.3) node   [align=left] {$\displaystyle \phi _{p_{l} ,1}$};
% Text Node
\draw (407.3,190) node   [align=left] {$\displaystyle \mathbf{v}$};
% Text Node
\draw (346.53,154.3) node   [align=left] {$\displaystyle r_{p_{l} ,1}$};
% Text Node
\draw (305.33,204.97) node   [align=left] {$\displaystyle r_{1,p_{l}}$};
% Text Node
\draw (384.53,227.3) node   [align=left] {$\displaystyle r_{p_{l} ,2}$};
% Text Node
\draw (250.96,95) node  [font=\scriptsize,rotate=-270] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (303.96,95) node  [font=\scriptsize,rotate=-270] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (279.54,51.13) node  [font=\large] [align=left] {\begin{minipage}[lt]{28.88pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont RX}$\displaystyle _{1}${\fontfamily{ptm}\selectfont  }
\end{center}

\end{minipage}};
% Text Node
\draw (235.33,99.63) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (332.99,99.63) node   [align=left] {$\displaystyle N_{\mathrm{rx}}$};
% Text Node
\draw (243.66,18.97) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (318.99,16.3) node   [align=left] {$\displaystyle N_{\mathrm{rx}}^{\mathrm{rf}}$};
% Text Node
\draw (271.96,23) node  [font=\large,rotate=-270] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (115.33,195.63) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (122.99,292.63) node   [align=left] {$\displaystyle N_{\mathrm{tx}}$};
% Text Node
\draw (272.96,75) node  [font=\large,rotate=-270] [align=left] {$\displaystyle \vdots $};


\end{tikzpicture}

==> Plots_Figures/NF_est_2d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.4in,
height=4.4in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=17,
xmax=23,
xlabel style={font=\color{white!15!black}},
xlabel={Cross-range [m]},
xtick={17.5,18.5,...,22.5},
y dir=reverse,
ymin=46,
ymax=52,
ytick={46,47,...,53},
ylabel style={font=\color{white!15!black}},
ylabel={Range [m]},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=17, xmax=23, ymin=46, ymax=52] {Plots&Figures/NF_RX_Est.png};
\end{axis}

\begin{axis}[%
width=4.4in,
height=4.4in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  Top plot  %%%%%%%%%%%%%%%%%%

%\begin{axis}[%
%width=8.622in,
%height=1.66in,
%at={(0.446in,2.850in)},
%scale only axis,
%axis on top,
%xmin=0.5,
%xmax=90.5,
%xlabel style={font=\color{white!15!black}},
%%xlabel={Time Sequence Index},
%y dir=reverse,
%ymin=0.5,
%ymax=17.5,
%ylabel style={font=\color{white!15!black}},
%ylabel={Feature Index},
%axis background/.style={fill=white}
%]
%\addplot [forget plot] graphics [xmin=0.5, xmax=90.5, ymin=0.5, ymax=17.5] {plotRNNfeatureSet_2-1.png};
%\end{axis}
%
%\begin{axis}[%
%width=11.125in,
%height=2.49in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}

\end{tikzpicture}%

==> Plots_Figures/Target_model.tex <==
\begin{tikzpicture}[auto,rotate=-90,transform shape]
\begin{axis}[%
width=2.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=4,
xlabel style={font=\color{white!10!black},rotate=0},
xlabel={Cross-range},
ymin=6,
ymax=16,
%label style={font=\Large},
%ylabel style={font=\color{white!10!black}},
ylabel={Range},
% axis line style={gray!50!white},
% axis background/.style={fill=white},
%axis x line*=bottom,
%xtick={-5,-4,-2,0,2,4},
xticklabels=\empty,
xticklabel style={rotate=0,xshift=-0.2cm},
% axis y line*=right,
% yticklabel style={rotate=0},
%ytick=\empty,
xmajorgrids,
%xminorgrids,
yticklabels=\empty,
ymajorgrids
]


    \filldraw[fill=red!90!black,line width=0.7pt](1.2,12)circle(.12cm);
    \filldraw[fill=red!90!black,line width=0.7pt](0.4,12.4)circle(.12cm);
    
    \filldraw[fill=red!90!black,line width=0.7pt](-0.8,12.42)circle(.12cm);
    \filldraw[fill=red!90!black,line width=0.7pt](-0.6,11.85)circle(.12cm);
    
    \filldraw[fill=red!90!black,line width=0.7pt,opacity =.99](0.55,12.85)circle(.12cm);
    \filldraw[fill=red!90!black,line width=0.7pt, opacity =.99](0.05,11.8)circle(.12cm);

    \draw[black, thick, fill=red!50, opacity=0.3] (-1.8,11.5) rectangle (1.8,13.2) node[black!80, right, rotate=0]{};
   % \draw[black, thick, fill=red!50, step=2mm,opacity=0.3] (-1.8,11.5) grid (1.8,13.2) node[black!80, right, rotate=0]{};

    \draw[black, thick, fill=cyan!5, opacity=0.9] (-2,8) rectangle (2,10) node[black!80, right, rotate=0]{};
    \draw[black, thick, step=7.5pt,opacity=0.8] (-2,8) grid (2,10) node[black!80, right, rotate=0]{};


% Rotated boxes
    \draw[black, thick, opacity=0.5, rotate around={20:(-1,12.5)}] (-1.8,11.5) rectangle (1.8,13.2) node[black!80, right, rotate=0]{};
    \filldraw[fill=red!90!black,line width=0.7pt,opacity =.4](-0.28,13.62)circle(.12cm);
    \filldraw[fill=red!90!black,line width=0.7pt, opacity =.4](0.8,13.4)circle(.12cm);

    \draw[black, thick, opacity=0.5, rotate around={35:(-1.4,12.2)}] (-1.8,11.5) rectangle (1.8,13.2) node[black!80, right, rotate=0]{};

    %\draw[step=5mm, black] (2,2) grid (4,5);
   %\node[rectangle,draw, minimum width = 1cm, minimum height = 0.8cm] (r) at (0,11.2) {};
    
  % \begin{scope}[shift={(2.95,8.45)}]    
  %   %\draw(-6,2) node[above]{UE$_2$@ $t_{0}$};
  %   \node[cloud, cloud puffs=5.5, cloud ignores aspect, minimum width=1.5cm, minimum height=1.2cm, align=center, draw] (cloud) at (-1.5cm, 1.8cm) {};
  % \end{scope}  

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node[rotate=90] at (axis cs: -1.9,1.5) {Tx-Rx};
\node[] (ant) at (axis cs: -0.5,11) {};
%\node[rotate=60] (txt) at (axis cs: 2.6,10.0) {User antenna};

\node[rotate=90] at (axis cs: -5.6,10.4) {\small Extended target, $|\bf A|$};
\draw[-latex,thick](-5.0,10.5)node[below]{} to[out=-40,in=180] (-2.15,12.2);
%\draw [->] (ant) -- (txt);


%[decoration={random steps,segment length=2mm}]
%\draw [help lines] grid (3,2);

% \draw [decorate,fill=gray!90!black, opacity=.25]
% (0,0) -- (3,6) arc (0:180:3.2 and 1) -- cycle;

% \draw[opacity = 0.65, pattern=grid, pattern color=gray!90] (2.912,8) -- (5.4596,15) arc [start angle= 70, delta angle= 40, radius=4cm] -- (-2.912,8) arc [start angle= 110, delta angle= -28, radius=2.05cm]-- (2.912,8);
% % r_o = 15.9627
% % r_i = 8.51

% \draw[fill=green!25, opacity = 0.15] (0,0) -- (6.14,16) arc[start angle=69, end angle=110,radius=4.4cm] -- (0,0);


%\draw[-latex,thick](2.0,-2.0)node[below]{Radar Rx$_2$} to[out=90,in=180] (2.9,-2.0);


\end{axis}

% \begin{axis}[%
% width=3.6in,
% height=4.0in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%


%https://texample.net/tikz/examples/swan-wave-model/

==> Plots_Figures/beam_spots.tex <==
% How to write a text along path using TikZ: Speedometer case
% https://latexdraw.com/
% 17/12/2019, 19:24

\documentclass[border=0.5cm]{standalone}

\usepackage{tikz}
\usetikzlibrary{decorations.text}
\usetikzlibrary{shapes,arrows,intersections, patterns}

\begin{document}

\begin{tikzpicture}[font=\small]
% Static part
\draw[draw=white,fill=gray!65, opacity = 0.35,thick] (0:1) -- (0:3.5) arc(0:45:3.5) -- (45:1) arc(45:0:1) -- cycle ;

\draw[opacity = 0.65, pattern=grid, pattern color=gray!90] (90:1cm)-- (90:3.5cm) arc (90:45:3.5) -- (45:1cm) arc (45:90:1);
      
\draw[draw=white,fill=green!30,thick, opacity = 0.25] (90:0.2cm)-- (90:3.8cm) arc (90:45:3.8) -- (45:0.2cm) arc (45:90:0.2);
\draw[draw=white,fill=gray!45, opacity = 0.35,thick] (135:1cm)-- (135:3.5cm) arc (135:90:3.5) -- (90:1cm) arc (90:135:1);
\draw[draw=white,fill=gray!65, opacity = 0.35,thick] (135:1cm)-- (135:3.5cm) arc (135:180:3.5) -- (180:1cm) arc (180:135:1);


%Labels
\draw[decoration={text along path,
      text={Inactive},text align={center},raise=0.2cm},decorate] (180:3.5cm) arc (180:135:3.5);
\draw[decoration={text along path,
      text={Inactive},text align={center},raise=0.2cm},decorate] (135:3.5cm) arc (135:90:3.5);

\draw[decoration={text along path,
      text={Active},text align={center},raise=0.2cm},decorate] (90:3.5cm) arc (90:45:3.5);

\draw[decoration={text along path,
      text={Inactive},text align={center},raise=0.2cm},decorate] (45:3.5cm) arc (45:0:3.5);


% Speedometer needle
%\fill[black!70,rotate=145] (0,0.2)--(0:2.75) -- (0,-0.2)--cycle;
\fill [black!70](0,0) circle (0.15cm);
\fill [white](0,0) circle (0.05cm);


% beams 
 \draw[color=blue!80!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({80+2.8*sin(\t)}:{2.2*pow(sin(\t/2),3)}); 
  
\draw[color=blue!80!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({65+2.8*sin(\t)}:{2.2*pow(sin(\t/2),3)}); 

\draw[color=blue!80!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({55+2.8*sin(\t)}:{2.2*pow(sin(\t/2),3)}); 

\draw[color=blue!80!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({50+2.8*sin(\t)}:{2.2*pow(sin(\t/2),3)}); 


% targets
  
\filldraw[fill=red!90!black,line width=0.7pt](1.2,2.1)circle(.04cm);
\filldraw[fill=red!90!black,line width=0.7pt](1.24,2.25)circle(.04cm);

\filldraw[fill=red!90!black,line width=0.7pt](1.1,2.08)circle(.04cm);
\filldraw[fill=red!90!black,line width=0.7pt](1.12,2.48)circle(.04cm);

\filldraw[fill=red!90!black,line width=0.7pt,opacity =.99](1.3,2.5)circle(.04cm);
\filldraw[fill=red!90!black,line width=0.7pt, opacity =.99](1.08,2.3)circle(.04cm);

\draw[black, thick, opacity=0.3, rotate around={-35:(1.3,2.1)}] (1.0,2) rectangle (1.4,2.6) node[black!80, right, rotate=0]{};

\draw[black, thick, opacity=0.3, rotate around={-55:(1.3,2.1)}] (1.0,2) rectangle (1.4,2.6) node[black!80, right, rotate=0]{};

\draw[black, thick, fill=red!50, opacity=0.4] (1.0,2) rectangle (1.4,2.6) node[black!80, right, rotate=0]{};
  
\node[cloud, cloud puffs=6.8, cloud ignores aspect, minimum width=0.4cm, minimum height=0.3cm, align=center, draw, fill = cyan!50] (cloud) at (-1cm, 1.85cm) {};

\filldraw[fill=gray!90!black,line width=0.7pt,opacity =.99](-1.1,1.85)circle(.04cm);
\filldraw[fill=gray!90!black,line width=0.7pt, opacity =.99](-1.0,1.75)circle(.04cm);
\filldraw[fill=gray!90!black,line width=0.7pt, opacity =.99](-0.88,1.9)circle(.04cm);

\end{tikzpicture}

\end{document}

% https://latexdraw.com/
% 17/12/2019, 19:24

\documentclass[border=0.5cm]{standalone}

\usepackage{tikz}
\usetikzlibrary{decorations.text}

\begin{document}

\begin{tikzpicture}[font=\small]
% Static part
\draw[draw=white,fill=red,thick] (0:2) -- (0:3.5) arc(0:45:3.5) -- (45:2) arc(45:0:2) -- cycle ;
\draw[draw=white,fill=red!70,thick] (90:2cm)-- (90:3.5cm) arc (90:45:3.5) -- (45:2cm) arc (45:90:2);
\draw[draw=white,fill=red!50,thick] (135:2cm)-- (135:3.5cm) arc (135:90:3.5) -- (90:2cm) arc (90:135:2);
\draw[draw=white,fill=red!30,thick] (135:2cm)-- (135:3.5cm) arc (135:180:3.5) -- (180:2cm) arc (180:135:2);


%Labels
\draw[decoration={text along path,
      text={LOW},text align={center},raise=0.2cm},decorate] (180:3.5cm) arc (180:135:3.5);

\draw[decoration={text along path,
      text={MEDIUM},text align={center},raise=0.2cm},decorate] (135:3.5cm) arc (135:90:3.5);

\draw[decoration={text along path,
      text={HIGH},text align={center},raise=0.2cm},decorate] (90:3.5cm) arc (90:45:3.5);

\draw[decoration={text along path,
      text={CRITICAL},text align={center},raise=0.2cm},decorate] (45:3.5cm) arc (45:0:3.5);


% Speedometer needle
\fill[black!70,rotate=145] (0,0.2)--(0:2.75) -- (0,-0.2)--cycle;
\fill [black!70](0,0) circle (0.4cm);
\fill [white](0,0) circle (0.15cm);

\end{tikzpicture}

\end{document}


https://latexdraw.com/how-to-write-a-text-along-path-using-tikz-speedometer-case/

==> Plots_Figures/raster_target_model.tex <==
\begin{tikzpicture}[auto,rotate=0,transform shape]
\begin{axis}[%
width=2.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=-4,
xmax=4,
xlabel style={font=\color{white!10!black},rotate=0},
xlabel={Cross-range},
ymin=0,
ymax=8,
%label style={font=\Large},
%ylabel style={font=\color{white!10!black}},
ylabel={Range},
% axis line style={gray!50!white},
% axis background/.style={fill=white},
%axis x line*=bottom,
%xtick={-5,-4,-2,0,2,4},
xticklabels=\empty,
xticklabel style={rotate=0,xshift=-0.2cm},
% axis y line*=right,
% yticklabel style={rotate=0},
%ytick=\empty,
xmajorgrids,
%xminorgrids,
yticklabels=\empty,
ymajorgrids
]

\begin{scope}[rotate=15]   
    \draw[black, thick, fill=yellow!5, opacity=0.9] (-2,2) rectangle (2,4) node[black!80, right, rotate=0]{};
    \draw[black, thick, step=4mm,opacity=0.8] (-2,2) grid (2,4) node[black!80, right, rotate=0]{};
    
    \draw[black, thick, fill=magenta!95!black, opacity=0.9] (-0.98,3.51) rectangle (-0.5,3.99) node[black!80, right, rotate=0]{};

        \draw[black, thick, fill=magenta!95!black, opacity=0.9] (-1.97,3.51) rectangle (-1.49,3.99) node[black!80, right, rotate=0]{};

        \draw[black, thick, fill=magenta!95!black, opacity=0.9] (-1.97,2.53) rectangle (-1.49,2.99) node[black!80, right, rotate=0]{};

        \draw[black, thick, fill=magenta!95!black, opacity=0.9] (0.04,2.53) rectangle (0.51,2.99) node[black!80, right, rotate=0]{};

        \draw[black, thick, fill=magenta!95!black, opacity=0.9] (1.52,3.51) rectangle (1.995,3.99) node[black!80, right, rotate=0]{};
        \draw[black, thick, fill=magenta!95!black, opacity=0.9] (1.52,2.03) rectangle (2.0,2.51) node[black!80, right, rotate=0]{};
        \draw[black, thick, fill=magenta!95!black, opacity=0.9] (1.02,3.03) rectangle (1.51,3.49) node[black!80, right, rotate=0]{};

        %% Enlarged Grid
        \draw[black, thick, fill=magenta!95!black, opacity=0.9, rotate=-15] (1.5,1) rectangle (2.5,2) node[black!80, right, rotate=0]{};
        \node[rotate=-15] at (axis cs: 1.15,0.2) {T$_g$};
        \node[rotate=-15] at (axis cs: 2.25,1.0) {T$_g$};
        \draw [decorate, rotate=-15, decoration = {brace}] (1.4,1) --  (1.4,2) node[pos=0.5,black]{};
        \draw [decorate, rotate=-15, decoration = {brace}] (1.5,2.1) --  (2.5,2.1) node[pos=0.5,black]{};
        \draw[-latex](2.05,3.75)node[below]{} to[out=20,in=15] (2.8,-0.25);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node[rotate=-15] at (axis cs: 0.1,1.25) {T$_l$};
\node[rotate=-15] at (axis cs: -2.75,2.8) {T$_w$};
\node[] (ant) at (axis cs: -0.5,11) {};
%\node[rotate=60] (txt) at (axis cs: 2.6,10.0) {User antenna};

\node[rotate=-15] at (axis cs: 1.4,6.2) {\small Extended target (observed by Rx$_2$)};
\draw[-latex,thick](-1.0,6)node[below]{} to[out=-140,in=90] (0.15,4.1);

\draw [decorate, decoration = {brace,mirror}] (-2.0,1.8) --  (2,1.8) node[pos=0.5,black]{};
\draw [decorate, decoration = {brace}] (-2.2,2) --  (-2.2,4) node[pos=0.5,black]{};
%\draw [->] (ant) -- (txt);
\end{scope}  


\end{axis}

\end{tikzpicture}%
\hspace{1cm}
\hfill

\begin{tikzpicture}[auto,rotate=0,transform shape]
\begin{axis}[%
width=2.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=-4,
xmax=4,
xlabel style={font=\color{white!10!black},rotate=0},
xlabel={Cross-range},
ymin=0,
ymax=8,
%label style={font=\Large},
%ylabel style={font=\color{white!10!black}},
ylabel={Range},
% axis line style={gray!50!white},
% axis background/.style={fill=white},
%axis x line*=bottom,
%xtick={-5,-4,-2,0,2,4},
xticklabels=\empty,
xticklabel style={rotate=0,xshift=-0.2cm},
% axis y line*=right,
% yticklabel style={rotate=0},
%ytick=\empty,
xmajorgrids,
%xminorgrids,
yticklabels=\empty,
ymajorgrids
]

   % \draw[black, thick, fill=red!50, step=2mm,opacity=0.3] (-1.8,11.5) grid (1.8,13.2) node[black!80, right, rotate=0]{};

\begin{scope}[rotate=15]   
    \draw[black, thick, fill=yellow!5, opacity=0.9] (-2,2) rectangle (2,4) node[black!80, right, rotate=0]{};
    \draw[black, thick, step=4mm,opacity=0.8] (-2,2) grid (2,4) node[black!80, right, rotate=0]{};
    \draw[black, thick, fill=cyan!95!black, opacity=0.9] (-1.97,2.03) rectangle (-1.49,2.49) node[black!80, right, rotate=0]{};

        \draw[black, thick, fill=cyan!95!black, opacity=0.9] (-1.97,3.03) rectangle (-1.49,3.49) node[black!80, right, rotate=0]{};

        \draw[black, thick, fill=cyan!95!black, opacity=0.9] (-1.48,2.03) rectangle (-1.0,2.49) node[black!80, right, rotate=0]{};
        \draw[black, thick, fill=cyan!95!black, opacity=0.9] (0.06,2.03) rectangle (0.52,2.49) node[black!80, right, rotate=0]{};
        \draw[black, thick, fill=cyan!95!black, opacity=0.9] (0.56,3.03) rectangle (1.02,3.49) node[black!80, right, rotate=0]{};
        \draw[black, thick, fill=cyan!95!black, opacity=0.9] (0.56,3.54) rectangle (1.02,3.97) node[black!80, right, rotate=0]{};
        \draw[black, thick, fill=cyan!95!black, opacity=0.9] (1.05,2.54) rectangle (1.52,3) node[black!80, right, rotate=0]{};

        %% Enlarged Grid
        \draw[black, thick, fill=cyan!95!black, opacity=0.9, rotate=-15] (1.5,1) rectangle (2.5,2) node[black!80, right, rotate=0]{};
        \node[rotate=-15] at (axis cs: 1.15,0.2) {T$_g$};
        \node[rotate=-15] at (axis cs: 2.25,1.0) {T$_g$};
        \draw [decorate, rotate=-15, decoration = {brace}] (1.4,1) --  (1.4,2) node[pos=0.5,black]{};
        \draw [decorate, rotate=-15, decoration = {brace}] (1.5,2.1) --  (2.5,2.1) node[pos=0.5,black]{};
        \draw[-latex](1.55,2.88)node[below]{} to[out=20,in=15] (2.8,-0.25);


    %\draw[step=5mm, black] (2,2) grid (4,5);
   %\node[rectangle,draw, minimum width = 1cm, minimum height = 0.8cm] (r) at (0,11.2) {};
    
  % \begin{scope}[shift={(2.95,8.45)}]    
  %   %\draw(-6,2) node[above]{UE$_2$@ $t_{0}$};
  %   \node[cloud, cloud puffs=5.5, cloud ignores aspect, minimum width=1.5cm, minimum height=1.2cm, align=center, draw] (cloud) at (-1.5cm, 1.8cm) {};
  % \end{scope}  

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node[rotate=-15] at (axis cs: 0.1,1.25) {T$_l$};
\node[rotate=-15] at (axis cs: -2.75,2.8) {T$_w$};
\node[] (ant) at (axis cs: -0.5,11) {};
%\node[rotate=60] (txt) at (axis cs: 2.6,10.0) {User antenna};

\node[rotate=-15] at (axis cs: 0.8,6.4) {\small Extended target, area $= |\bf A|$};
\node[rotate=-15] at (axis cs: 0.6,5.8) {\small (observed by Rx$_1$)};
\draw[-latex,thick](-1.0,6)node[below]{} to[out=-140,in=90] (0.15,4.1);

\draw [decorate, decoration = {brace,mirror}] (-2.0,1.8) --  (2,1.8) node[pos=0.5,black]{};
\draw [decorate, decoration = {brace}] (-2.2,2) --  (-2.2,4) node[pos=0.5,black]{};
%\draw [->] (ant) -- (txt);
\end{scope}  

%[decoration={random steps,segment length=2mm}]
%\draw [help lines] grid (3,2);

% \draw [decorate,fill=gray!90!black, opacity=.25]
% (0,0) -- (3,6) arc (0:180:3.2 and 1) -- cycle;

% \draw[opacity = 0.65, pattern=grid, pattern color=gray!90] (2.912,8) -- (5.4596,15) arc [start angle= 70, delta angle= 40, radius=4cm] -- (-2.912,8) arc [start angle= 110, delta angle= -28, radius=2.05cm]-- (2.912,8);
% % r_o = 15.9627
% % r_i = 8.51

% \draw[fill=green!25, opacity = 0.15] (0,0) -- (6.14,16) arc[start angle=69, end angle=110,radius=4.4cm] -- (0,0);


%\draw[-latex,thick](2.0,-2.0)node[below]{Radar Rx$_2$} to[out=90,in=180] (2.9,-2.0);


\end{axis}

% \begin{axis}[%
% width=3.6in,
% height=4.0in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%





%https://texample.net/tikz/examples/swan-wave-model/

==> Plots_Figures/scattered_target.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary {decorations.pathmorphing}
\begin{tikzpicture}[auto,rotate=-90,transform shape]

\begin{axis}[%
width=1.8in,
height=3.4in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=4,
xlabel style={font=\color{white!15!black},rotate=0},
xlabel={Cross-range},
ymin=0,
ymax=14,
label style={font=\Large},
ylabel style={font=\color{white!15!black}},
ylabel={\Large Range},
axis background/.style={fill=white},
axis x line*=bottom,
xmajorticks=false,
ymajorticks=false,
xtick={-5,-4,-2,0,2,4},
xticklabel style={rotate=90,xshift=0.6cm},
axis y line*=right,
yticklabel style={rotate=90},
xmajorgrids,
%xminorgrids,
ymajorgrids
]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot [color=blue, dashed, mark=x, mark options={solid, blue}, forget plot]
%   table[row sep=crcr]{%
% 16.0145518094278	26.932551435235\\
% 11.8118722991778	29.2514919118589\\
% 12.6814749779117	30.8274967282026\\
% 16.8841544881617	28.5085562515788\\
% 16.0145518094278	26.932551435235\\
% };
% \addplot [color=blue, only marks, mark size=7.5pt, mark=star, mark options={solid, blue}, forget plot]
%   table[row sep=crcr]{%
% 13.0346760467166	29.6046929806638\\
% };
% \addplot [color=green, only marks, mark=x, mark options={solid, green}, forget plot]
%   table[row sep=crcr]{%
% 16.0145518094278	26.932551435235\\
% 15.4892168706465	27.222418994813\\
% 14.438546993084	27.8021541139689\\
% 13.9132120543028	28.0920216735469\\
% 12.5998747073496	28.8166905724919\\
% 11.8118722991778	29.2514919118589\\
% };
% \addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
%   table[row sep=crcr]{%
% 12.2466736385447	30.0394943200308\\
% 12.6814749779117	30.8274967282026\\
% 13.4694773860836	30.3926953888357\\
% 14.7828147330367	29.6680264898907\\
% 15.308149671818	29.3781589303127\\
% 16.3588195493805	28.7984238111567\\
% 16.8841544881617	28.5085562515788\\
% 16.4493531487948	27.7205538434069\\
% };
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 16.0145518094278	26.932551435235\\
% 15.6106140051659	26.6378749171883\\
% 15.7198752913811	26.5286136309731\\
% 15.857279431352	26.4579301134485\\
% 16.0097037485848	26.4325749394814\\
% 16.1625910761321	26.4549696354209\\
% 16.3013400276033	26.5229754130905\\
% 16.4126994913187	26.6300974331042\\
% 16.4860341675182	26.7661050894972\\
% 16.5143402844689	26.9180090758634\\
% 16.4949144882861	27.071301919054\\
% 16.0145518094278	26.932551435235\\
% };
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 15.4892168706465	27.222418994813\\
% 15.0161427922087	27.3842859658421\\
% 14.9893108854223	27.2321146606989\\
% 15.0102221144888	27.0790173784574\\
% 15.076879368592	26.9396155570697\\
% 15.1829165980499	26.8272226600536\\
% 15.3182067989837	26.75257268442\\
% 15.4698291850181	26.7227950185609\\
% 15.6233031770269	26.740733555505\\
% 15.7639713596819	26.8046750891065\\
% 15.8783993266086	26.9085129324769\\
% 15.4892168706465	27.222418994813\\
% };
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 14.438546993084	27.8021541139689\\
% 13.9654729146461	27.9640210849981\\
% 13.9386410078598	27.8118497798549\\
% 13.9595522369263	27.6587524976134\\
% 14.0262094910295	27.5193506762257\\
% 14.1322467204874	27.4069577792096\\
% 14.2675369214212	27.332307803576\\
% 14.4191593074556	27.3025301377168\\
% 14.5726332994643	27.320468674661\\
% 14.7133014821194	27.3844102082625\\
% 14.8277294490461	27.4882480516329\\
% 14.438546993084	27.8021541139689\\
% };
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 13.9132120543028	28.0920216735469\\
% 13.4401379758649	28.2538886445761\\
% 13.4133060690785	28.1017173394328\\
% 13.434217298145	27.9486200571914\\
% 13.5008745522482	27.8092182358037\\
% 13.6069117817062	27.6968253387876\\
% 13.7422019826399	27.622175363154\\
% 13.8938243686744	27.5923976972948\\
% 14.0472983606831	27.610336234239\\
% 14.1879665433382	27.6742777678405\\
% 14.3023945102649	27.7781156112109\\
% 13.9132120543028	28.0920216735469\\
% };
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 12.5998747073496	28.8166905724919\\
% 12.1268006289118	28.9785575435211\\
% 12.0999687221254	28.8263862383778\\
% 12.1208799511919	28.6732889561363\\
% 12.1875372052951	28.5338871347486\\
% 12.293574434753	28.4214942377325\\
% 12.4288646356868	28.3468442620989\\
% 12.5804870217212	28.3170665962398\\
% 12.73396101373	28.335005133184\\
% 12.874629196385	28.3989466667854\\
% 12.9890571633117	28.5027845101558\\
% 12.5998747073496	28.8166905724919\\
% };
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 11.8118722991778	29.2514919118589\\
% 11.6731218153587	29.7318545907172\\
% 11.5330802301935	29.6665521270945\\
% 11.419664466718	29.561609657493\\
% 11.3437062100161	29.4270496315953\\
% 11.3124597948548	29.2757231009724\\
% 11.3289093860332	29.1220823893076\\
% 11.3914839780232	28.9808008343612\\
% 11.4942074326415	28.8653714221558\\
% 11.6272692255214	28.7868181497455\\
% 11.7779613926815	28.7526431868724\\
% 11.8118722991778	29.2514919118589\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 12.2466736385447	30.0394943200308\\
% 12.3239330349487	30.5334892447692\\
% 12.1886271814821	30.5361134989017\\
% 12.0575737094589	30.5023563046652\\
% 11.9403733659481	30.4346906547901\\
% 11.8456120421672	30.3380736158821\\
% 11.7802317861787	30.2195831824331\\
% 11.7490222406481	30.0878997553823\\
% 11.7542697620386	29.9526702311973\\
% 11.7955899261542	29.8238012871901\\
% 11.8699556903809	29.7107336357462\\
% 12.2466736385447	30.0394943200308\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 12.6814749779117	30.8274967282026\\
% 13.0854127821736	31.1221732462493\\
% 12.9761514959584	31.2314345324645\\
% 12.8387473559875	31.3021180499892\\
% 12.6863230387547	31.3274732239562\\
% 12.5334357112074	31.3050785280167\\
% 12.3946867597362	31.2370727503471\\
% 12.2833272960208	31.1299507303334\\
% 12.2099926198213	30.9939430739405\\
% 12.1816865028706	30.8420390875742\\
% 12.2011122990533	30.6887462443836\\
% 12.6814749779117	30.8274967282026\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 13.4694773860836	30.3926953888357\\
% 13.9425514645215	30.2308284178065\\
% 13.9693833713078	30.3829997229497\\
% 13.9484721422413	30.5360970051912\\
% 13.8818148881381	30.6754988265789\\
% 13.7757776586802	30.787891723595\\
% 13.6404874577464	30.8625416992286\\
% 13.488865071712	30.8923193650878\\
% 13.3353910797033	30.8743808281436\\
% 13.1947228970482	30.8104392945421\\
% 13.0802949301215	30.7066014511717\\
% 13.4694773860836	30.3926953888357\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 14.7828147330367	29.6680264898907\\
% 15.2558888114746	29.5061595188615\\
% 15.282720718261	29.6583308240048\\
% 15.2618094891945	29.8114281062462\\
% 15.1951522350913	29.950829927634\\
% 15.0891150056333	30.0632228246501\\
% 14.9538248046996	30.1378728002836\\
% 14.8022024186651	30.1676504661428\\
% 14.6487284266564	30.1497119291986\\
% 14.5080602440013	30.0857703955972\\
% 14.3936322770746	29.9819325522267\\
% 14.7828147330367	29.6680264898907\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 15.308149671818	29.3781589303127\\
% 15.7812237502559	29.2162919592835\\
% 15.8080556570422	29.3684632644268\\
% 15.7871444279757	29.5215605466683\\
% 15.7204871738725	29.660962368056\\
% 15.6144499444146	29.7733552650721\\
% 15.4791597434808	29.8480052407057\\
% 15.3275373574464	29.8777829065648\\
% 15.1740633654377	29.8598443696207\\
% 15.0333951827826	29.7959028360192\\
% 14.9189672158559	29.6920649926488\\
% 15.308149671818	29.3781589303127\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 16.3588195493805	28.7984238111567\\
% 16.8318936278184	28.6365568401276\\
% 16.8587255346047	28.7887281452708\\
% 16.8378143055382	28.9418254275123\\
% 16.771157051435	29.0812272489\\
% 16.6651198219771	29.1936201459161\\
% 16.5298296210433	29.2682701215497\\
% 16.3782072350089	29.2980477874089\\
% 16.2247332430002	29.2801092504647\\
% 16.0840650603451	29.2161677168632\\
% 15.9696370934184	29.1123298734928\\
% 16.3588195493805	28.7984238111567\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 16.8841544881617	28.5085562515788\\
% 17.0229049719808	28.0281935727204\\
% 17.1548455656594	28.0881679304242\\
% 17.264042430983	28.1834637249052\\
% 17.3413207408198	28.3060741105624\\
% 17.3801874962025	28.4456972432027\\
% 17.3773770744344	28.5906018510374\\
% 17.3331256098936	28.7286129075809\\
% 17.2511511537924	28.8481345892507\\
% 17.1383412798877	28.939124567775\\
% 17.0041743838162	28.9939377764096\\
% 16.8841544881617	28.5085562515788\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 16.4493531487948	27.7205538434069\\
% 16.3720937523908	27.2265589186685\\
% 16.5073996058574	27.2239346645359\\
% 16.6384530778806	27.2576918587724\\
% 16.7556534213914	27.3253575086475\\
% 16.8504147451723	27.4219745475555\\
% 16.9157950011608	27.5404649810045\\
% 16.9470045466913	27.6721484080553\\
% 16.9417570253009	27.8073779322403\\
% 16.9004368611853	27.9362468762475\\
% 16.8260710969586	28.0493145276914\\
% 16.4493531487948	27.7205538434069\\
% };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=blue,only marks, mark=star,mark size=6.0pt, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.3502783866555	19.7182625599004\\
0.7006881478549	24.4741044960517\\
2.4841288739117	24.7177008356019\\
};
\addplot [color=blue, only marks, mark size=7.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.7142066806584	23.7041823027984\\
};


 \draw[color=blue!60!black,thick]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({70+5.8*sin(\t)}:{9.2*pow(sin(\t/2),3)});
%  \draw[color=blue!30!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
%   ({75+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
%  \draw[color=blue!80!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
%   ({80+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
%  \draw[color=blue!50!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
%   ({85+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
 \draw[color=blue!60!black,thick]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({89+6.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
%  \draw[color=blue!70!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
%   ({95+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
%  \draw[color=blue!40!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
%   ({100+2.8*sin(\t)}:{9*pow(sin(\t/2),3)}); 
     \draw[color=blue!60!black,thick]  plot[variable=\t,domain=0:360,smooth,samples=51] 
  ({106+5.8*sin(\t)}:{9.6*pow(sin(\t/2),3)}); 
  
   \draw[color=red!80!black,opacity=0.4]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   ({110+2.8*sin(\t)}:{8*pow(sin(\t/2),3)}); 
    \draw[color=red!80!black,opacity=0.4]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   ({105+2.8*sin(\t)}:{8*pow(sin(\t/2),3)}); 
    \draw[color=red!80!black,opacity=0.4]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   ({100+2.8*sin(\t)}:{8*pow(sin(\t/2),3)}); 
   
    \draw[color=green!30!black,opacity=0.4]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   ({95+2.8*sin(\t)}:{8*pow(sin(\t/2),3)}); 
    \draw[color=green!30!black,opacity=0.4]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   ({90+2.8*sin(\t)}:{8*pow(sin(\t/2),3)}); 
    \draw[color=green!30!black,opacity=0.4]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   ({85+2.8*sin(\t)}:{8*pow(sin(\t/2),3)}); 
    \draw[color=green!30!black,opacity=0.4]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   ({80+2.8*sin(\t)}:{8*pow(sin(\t/2),3)});
   
       \draw[color=brown!80!black,opacity=0.6]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   ({75+2.8*sin(\t)}:{8*pow(sin(\t/2),3)}); 
       \draw[color=brown!80!black,opacity=0.6]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   ({70+2.8*sin(\t)}:{8*pow(sin(\t/2),3)}); 
    \draw[color=brown!80!black,opacity=0.6]  plot[variable=\t,domain=0:360,smooth,samples=51] 
   ({65+2.8*sin(\t)}:{8*pow(sin(\t/2),3)}); 
%   \draw[color=red!70!black]  plot[variable=\t,domain=0:360,smooth,samples=51] 
%   ({90+15*sin(\t)}:{9.5*pow(sin(\t/2),3)}); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot [color=blue, only marks, mark size=4.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.21982196712954	10.2304286486896\\
-3.20725524732906	9.69691739588838\\
-2.91982196712954	10.9695713513104\\
};
\addplot [color=blue, only marks, mark size=3.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.87721162951831    9.4395277334996\\
-0.27721162951831	9.6395277334996\\
0.47721162951831	10.2395277334996\\
0.99721162951831	10.9395277334996\\
};


\addplot [color=blue, only marks, mark size=3.5pt, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.27721162951831    9.15277334996\\
2.87721162951831	9.5395277334996\\
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black, only marks, mark size=5.3pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.2\\
};
\addplot [color=black, only marks, mark size=5.3pt, mark=triangle, mark options={solid, rotate=180, black}, forget plot]
  table[row sep=crcr]{%
0	0.25\\
};

\node[rotate=115] at (axis cs: -1.7,1.6) {\small ISAC Tx/Rx};
\node[rotate=90] (ant) at (axis cs: -0.8,11.5) {\small Target cluster 2};
\node[rotate=90] at (axis cs: -0.1,11.6) {\small (User 2)};

\node[rotate=90] (txt) at (axis cs: 3.1,11.9) {\small Target cluster 3};
\node[rotate=90] at (axis cs: 2.6,11.9) {\small (User 3)};

\node[rotate=90] at (axis cs: -4.2,10.7) {\small Target cluster 1};
\node[rotate=90] at (axis cs: -3.6,11.6) {\small (User 1)};
%\draw [->] (ant) -- (txt);



% [decoration={random steps,segment length=2mm}]
% %\draw [help lines] grid (3,2);
% \draw [decorate,fill=cyan!90!black, opacity=.40]
% (0,0) -- (3,6) arc (0:180:3 and 1) -- cycle;




\end{axis}

\begin{axis}[%
width=1.8in,
height=3.4in,
at={(0in,0in)},
xmajorticks=false,
ymajorticks=false,
scale only axis,
xmin=-5,
xmax=4,
ymin=0,
ymax=14,
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
]
\end{axis}
\end{tikzpicture}%
